PRISM-X: Experiments on Personalised Fine-Tuning with Human and Simulated Users

Personalisation is a standard feature of conversational AI systems used by millions; yet, the efficacy of personalisation methods is often evaluated in academic research using simulated users rather than real people. This raises questions about how users and their simulated counterparts differ in interaction patterns and judgements, as well as whether personalisation is best achieved through context-based prompting or weight-based fine-tuning. Here, in a large-scale within-subject experiment, we re-recruit 530 participants from 52 countries two years after they gave their preferences in the PRISM dataset (Kirk et al., 2024) to evaluate personalised and non-personalised language models in blinded multi-turn conversations. We find preference fine-tuning (P-DPO, Li et al., 2024) significantly outperforms both a generic model and personalised prompting but adapting to individual preference data yields marginal gains over training on pooled preferences from a diverse population. Beyond length biases, fine-tuning amplifies sycophancy and relationship-seeking behaviours that people reward in short-term evaluations but which may introduce deleterious long-term consequences. Replicating this within-subject experiment with simulated users recovers aggregate model hierarchies but simulators perform far below human self-consistency baselines for individual judgements, discuss different topics, exhibit amplified position biases, and produce feedback dynamics that diverge from humans.

==> tables/SI/atoms_clusters.tex <==
\footnotesize{
\rowcolors{2}{gray!10}{white}
\renewcommand\arraystretch{1.1}
\setlength\tabcolsep{2mm}
\hyphenpenalty=10000
\exhyphenpenalty=10000
\begin{longtable}{>{\raggedright\arraybackslash}p{3.5cm} >{\raggedright\arraybackslash}p{11cm}}
\caption{Preference atom clusters from system strings with GPT-5.4 labels and descriptions.}
\label{tab:atom_clusters} \\
\hline
\rowcolor{white}
\textbf{Cluster} & \textbf{Description} \\
\hline
\endfirsthead
\multicolumn{2}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hline
\rowcolor{white}
\textbf{Cluster} & \textbf{Description} \\
\hline
\endhead
\midrule
\multicolumn{2}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\textbf{Personalized guidance} & Preferences for an AI that tailors its help and suggestions to the individual user while being knowledgeable and assistive. This is specifically about adaptive, user-specific guidance and expertise, not general professionalism, friendliness, accuracy, or privacy alone. \\
\textbf{Creativity, humour, and emotional expressiveness} & Preferences in this cluster focus on the AI being imaginative, entertaining, and emotionally resonant—showing empathy, humour, storytelling, and creative insights. This differs from clusters about accuracy, politeness, safety, or general style because it centers on expressive and engaging personality. \\
\textbf{Ethical impartiality and non-discrimination} & Preferences in this cluster focus on the AI being guided by moral principles while remaining objective, impartial, and non-discriminatory. Unlike general bias, truthfulness, or openness-to-views clusters, this one is specifically about fair ethical treatment and avoiding discrimination. \\
\textbf{Polite and respectful demeanor} & Preferences in this cluster focus on the AI being courteous, kind, friendly, and non-rude in how it addresses the user. This is specifically about interpersonal manners and warmth, not professionalism, emotional expressiveness, clarity, or factual reliability. \\
\textbf{Avoiding profanity and obscene language} & This cluster is specifically about not using swear words, vulgarity, abusive wording, or other obscene/offensive language. It is narrower than general politeness or social acceptability because it focuses on explicit verbal profanity rather than overall behavior or tone. \\
\textbf{Reasoning style and conversational tone} & Preferences in this cluster concern how the AI presents itself while reasoning and speaking: understandable, logical, insightful, concise, serious or funny/sarcastic, and non-argumentative. It is distinct from clusters about factual truth, bias, safety, warmth, or transparency because it focuses on the style and demeanor of explanation and interaction. \\
\textbf{Detailed and easy-to-understand explanations} & Preferences in this cluster focus on explanations that are both comprehensive and simple to comprehend. Unlike clusters about clear language alone, accuracy, or transparency, this one specifically emphasizes depth plus understandability of the explanation. \\
\textbf{Fact-based and true information} & Preferences in this cluster focus specifically on the AI providing information grounded in facts and truth, including fact-checking and avoiding false information. Unlike broader accuracy, honesty, or citation clusters, this one is about factuality itself as the basis of responses. \\
\textbf{Language formality and writing style} & Preferences in this cluster are about the stylistic form of the AI’s wording—such as being concise, formal or less formal, elegant, simple, grammatical, and using short natural-sounding sentences. It is distinct from clusters about clarity, professionalism, politeness, or factual accuracy because it focuses specifically on linguistic style and register. \\
\textbf{Honesty and not lying} & Preferences that the AI be candid, sincere, and explicitly avoid deception or lying. This is about truthfulness as a moral/behavioral trait, distinct from factual accuracy, source verification, or transparency/clarity. \\
\textbf{Harm prevention and safety warnings} & Preferences in this cluster focus specifically on avoiding harmful or dangerous content and advice, including being cautious and warning about risks. This is distinct from broader content moderation, politeness, truthfulness, or accuracy because it centers on physical or practical safety. \\
\textbf{Factual truthfulness} & Preferences that the AI's statements be factually true and correct. This is specifically about truth of the content itself, not source citation, level of detail, clarity, or broader honesty about uncertainty. \\
\textbf{Consistency and uncertainty disclosure} & Preferences in this cluster focus on the AI being reliable and precise across responses while clearly admitting when it is uncertain. Unlike general accuracy or truthfulness clusters, this one emphasizes stable results and explicit acknowledgment of limits. \\
\textbf{Presenting multiple viewpoints} & Preferences about the AI including different, both, all, or many perspectives/opinions on a topic. This is specifically about representing a range of viewpoints, not general neutrality, lack of bias, or factual accuracy. \\
\textbf{Source citation and source quality} & Preferences that the AI provide citations or references and draw from multiple, reputable, well-known sources. This is specifically about naming and using sources, not just being accurate, factual, or honest. \\
\textbf{Bias and impartiality} & Statements in this cluster are specifically about the AI being unbiased, non-biased, or free of bias. This is distinct from general accuracy, honesty, transparency, or presenting multiple viewpoints, because the focus is on avoiding partiality or prejudice. \\
\textbf{General correctness and relevance} & Preferences in this cluster focus on the AI giving correct, accurate, and relevant answers overall. Unlike clusters about factuality, evidence, precision, or truthfulness, this one is about broad answer quality being right and on-topic. \\
\textbf{Professional tone and context} & Preferences in this cluster focus on the AI sounding and writing in a professional manner, especially for workplace or expert-related situations. It is about professionalism of style and setting, not general politeness, factuality, or referring to sources. \\
\textbf{Clarity and transparency of communication} & Preferences for the AI to present information in clear, understandable language and to be transparent about what it is saying or doing. This is about comprehensibility and openness, not factual accuracy, honesty, bias, or professionalism. \\
\textbf{Human-likeness and AI identity} & Preferences about whether the AI should seem human versus clearly machine- or tool-like, especially not pretending to be a person. This is specifically about anthropomorphism and identity presentation, not general tone, friendliness, or honesty. \\
\end{longtable}
}
\normalsize


==> tables/SI/axes_dimensions.tex <==
\footnotesize{
\rowcolors{2}{gray!10}{white}
\renewcommand\arraystretch{1.1}
\setlength\tabcolsep{2mm}
\hyphenpenalty=10000
\exhyphenpenalty=10000
\begin{longtable}{>{\raggedright\arraybackslash}p{3.5cm} >{\raggedright\arraybackslash}p{11cm}}
\caption{Preference axes identified from system strings, with GPT-5.4 labels and descriptions.}
\label{tab:axes_dimensions} \\
\hline
\rowcolor{white}
\textbf{Dimension} & \textbf{Description} \\
\hline
\endfirsthead
\multicolumn{2}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hline
\rowcolor{white}
\textbf{Dimension} & \textbf{Description} \\
\hline
\endhead
\midrule
\multicolumn{2}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\textbf{Response brevity and expansiveness} & This dimension captures whether the user prefers answers that are short, direct, and task-focused versus answers that are more elaborate, conversational, and exploratory. It is mainly about how much the assistant should say and how expansively it should engage. \\
\textbf{Factual honesty and reliability} & This dimension captures whether the user wants the AI to prioritize truthfulness, accuracy, and evidence-based reliability versus giving speculative, misleading, or fabricated information. It is mainly about factual trustworthiness rather than tone, balance, or bias. \\
\textbf{Respectfulness and civility} & This dimension captures whether the user wants the assistant to communicate in a polite, courteous, respectful way or is comfortable with a blunt, rude, or dismissive tone. It is mainly about basic civility rather than emotional warmth. \\
\textbf{Neutrality and partisanship} & This dimension captures whether the user wants the AI to remain impartial, balanced, and non-opinionated versus taking sides and expressing a slanted or partisan viewpoint. It is about neutrality in framing and judgment rather than factual accuracy itself. \\
\textbf{Content restriction and safety filtering} & This dimension captures whether the user wants the AI to prioritize safety guardrails and content restrictions or to be as open, uncensored, and unrestricted as possible. It reflects preferences about moderation, refusal boundaries, and willingness to avoid potentially harmful content. \\
\textbf{Human warmth and personability} & This dimension captures whether the user wants the AI to feel warm, empathetic, friendly, and human-like versus emotionally distant and machine-like. It is mainly about interpersonal tone and perceived human presence. \\
\end{longtable}
}
\normalsize


==> tables/SI/behavioural_models.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llccc}
\caption{\small{Behavioural outcome judgement models. Turns and Chars: lmer. Attention capture: clogit (odds ratios). Ref: Base. Error covariates included.}} \\
\hhline{----}
\multicolumn{4}{l}{Dependent Variable = \textit{User Turns / User Chars / Attention (OR)}} \\
\hhline{====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Turns} & \multicolumn{1}{c}{\bfseries Chars} & \multicolumn{1}{c}{\bfseries Attention} \\

\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{----}
\multicolumn{4}{l}{Dependent Variable = \textit{User Turns / User Chars / Attention (OR)}} \\
\hhline{====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Turns} & \multicolumn{1}{c}{\bfseries Chars} & \multicolumn{1}{c}{\bfseries Attention} \\

\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\multicolumn{4}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{4}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{2.90 \textsuperscript{***}} \\ (2.82~--~2.99)} &
\makecell{\textbf{180.60 \textsuperscript{***}} \\ (168.67~--~192.52)} &~\\
DPFT &
\makecell{0.03 \\ (-0.03~--~0.09)} &
\makecell{6.01 \\ (-0.68~--~12.70)} &
\makecell{1.06 \\ (0.93~--~1.20)}\\
PPFT &
\makecell{\textbf{0.10 \textsuperscript{**}} \\ (0.04~--~0.16)} &
\makecell{\textbf{13.02 \textsuperscript{***}} \\ (6.37~--~19.68)} &
\makecell{\textbf{1.14 \textsuperscript{*}} \\ (1.00~--~1.29)}\\
Prompt &
\makecell{0.04 \\ (-0.02~--~0.10)} &
\makecell{1.39 \\ (-5.26~--~8.05)} &
\makecell{1.11 \\ (0.98~--~1.26)}\\
Emot. &
\makecell{-0.06 \\ (-0.11~--~0.00)} &
\makecell{\textbf{18.25 \textsuperscript{***}} \\ (11.60~--~24.91)} &~\\
Values &
\makecell{\textbf{-0.09 \textsuperscript{**}} \\ (-0.15~--~-0.03)} &
\makecell{\textbf{32.97 \textsuperscript{***}} \\ (26.32~--~39.63)} &~\\
Controv. &
\makecell{\textbf{-0.09 \textsuperscript{**}} \\ (-0.14~--~-0.03)} &
\makecell{\textbf{34.69 \textsuperscript{***}} \\ (28.03~--~41.35)} &~\\
1st-turn Error &
\makecell{\textbf{-0.35 \textsuperscript{***}} \\ (-0.51~--~-0.19)} &
\makecell{\textbf{-27.47 \textsuperscript{**}} \\ (-46.05~--~-8.88)} &
\makecell{0.75 \\ (0.49~--~1.13)}\\
Subseq. Error &
\makecell{\textbf{1.85 \textsuperscript{***}} \\ (1.71~--~1.98)} &
\makecell{\textbf{191.86 \textsuperscript{***}} \\ (176.61~--~207.10)} &
\makecell{0.85 \\ (0.60~--~1.18)}\\
 \hline
\multicolumn{4}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
0.94 &
12171.55 &
~\\
$\tau $\textsubscript{00} &
0.53 \textsubscript{ppt\_id} &
14182.24 \textsubscript{ppt\_id} &
~\\
ICC &
0.36 &
0.54 &
~\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
~\\ \hline
Observations &
8456 &
8456 &
8065\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.076 / 0.410 &
0.053 / 0.563 &
0.002
\label{tab:behavioural_models}
\end{longtable}
}
\normalsize


==> tables/SI/behavioural_pairwise.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.3}
\setlength\tabcolsep{1.5mm}
\begin{longtable}{lrrrrrrrrrrrr}
\caption{\small{Pairwise Wald contrasts between models (behavioural outcomes).}} \\
\toprule
Contrast & \multicolumn{4}{c}{\bfseries Turns} & \multicolumn{4}{c}{\bfseries Chars} & \multicolumn{4}{c}{\bfseries Attention} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
& $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ & $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ & $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ \\
\midrule
\endfirsthead
\endlastfoot
DPFT vs PPFT & -0.064 & 0.030 & 0.034 & 0.121 & -7.010 & 3.421 & 0.040 & 0.121 & -0.073 & 0.062 & 0.238 & 0.357 \\
DPFT vs Prompting & -0.009 & 0.030 & 0.760 & 0.760 & 4.617 & 3.409 & 0.176 & 0.316 & -0.049 & 0.064 & 0.446 & 0.574 \\
PPFT vs Prompting & 0.055 & 0.030 & 0.067 & 0.151 & 11.627 & 3.397 & {\textless}.001 & 0.006 & 0.024 & 0.058 & 0.680 & 0.760 \\
\bottomrule
\label{tab:behavioural_pairwise}
\end{longtable}
}
\normalsize


==> tables/SI/behavioural_robustness.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Behavioural outcome robustness checks. Domain = model x domain interactions. OOD = out-of-domain generalisation. Error covariates included.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Behavioural outcomes}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Turns (D)} & \multicolumn{1}{c}{\bfseries Turns (OOD)} & \multicolumn{1}{c}{\bfseries Chars (D)} & \multicolumn{1}{c}{\bfseries Chars (OOD)} & \multicolumn{1}{c}{\bfseries Attn (D)} & \multicolumn{1}{c}{\bfseries Attn (OOD)} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Behavioural outcomes}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Turns (D)} & \multicolumn{1}{c}{\bfseries Turns (OOD)} & \multicolumn{1}{c}{\bfseries Chars (D)} & \multicolumn{1}{c}{\bfseries Chars (OOD)} & \multicolumn{1}{c}{\bfseries Attn (D)} & \multicolumn{1}{c}{\bfseries Attn (OOD)} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{2.90 \textsuperscript{***}} \\ (2.80~--~3.00)} &
\makecell{\textbf{2.85 \textsuperscript{***}} \\ (2.77~--~2.92)} &
\makecell{\textbf{181.43 \textsuperscript{***}} \\ (167.57~--~195.28)} &
\makecell{\textbf{202.06 \textsuperscript{***}} \\ (190.84~--~213.28)} &~ &~\\
DPFT &
\makecell{0.06 \\ (-0.06~--~0.17)} &
\makecell{0.03 \\ (-0.03~--~0.10)} &
\makecell{5.85 \\ (-7.47~--~19.16)} &
\makecell{\textbf{7.36 \textsuperscript{*}} \\ (0.08~--~14.65)} &
\makecell{1.00 \\ (0.77~--~1.29)} &
\makecell{1.07 \\ (0.92~--~1.24)}\\
PPFT &
\makecell{0.03 \\ (-0.08~--~0.15)} &
\makecell{\textbf{0.08 \textsuperscript{**}} \\ (0.02~--~0.15)} &
\makecell{5.23 \\ (-8.07~--~18.53)} &
\makecell{\textbf{14.75 \textsuperscript{***}} \\ (7.51~--~22.00)} &
\makecell{1.13 \\ (0.88~--~1.45)} &
\makecell{\textbf{1.16 \textsuperscript{*}} \\ (1.01~--~1.34)}\\
Prompt &
\makecell{0.10 \\ (-0.01~--~0.22)} &
\makecell{0.05 \\ (-0.01~--~0.12)} &
\makecell{6.09 \\ (-7.21~--~19.39)} &
\makecell{2.22 \\ (-5.03~--~9.47)} &
\makecell{1.23 \\ (0.97~--~1.58)} &
\makecell{\textbf{1.18 \textsuperscript{*}} \\ (1.02~--~1.36)}\\
Emot. &
\makecell{-0.05 \\ (-0.17~--~0.06)} &~ &
\makecell{\textbf{19.36 \textsuperscript{**}} \\ (6.06~--~32.67)} &~ &~ &~\\
Values &
\makecell{-0.11 \\ (-0.22~--~0.01)} &~ &
\makecell{\textbf{28.28 \textsuperscript{***}} \\ (14.97~--~41.59)} &~ &~ &~\\
Controv. &
\makecell{-0.05 \\ (-0.17~--~0.07)} &~ &
\makecell{\textbf{34.99 \textsuperscript{***}} \\ (21.68~--~48.31)} &~ &~ &~\\
DPFT:Emot. &
\makecell{-0.02 \\ (-0.19~--~0.14)} &~ &
\makecell{-2.52 \\ (-21.32~--~16.29)} &~ &
\makecell{1.03 \\ (0.72~--~1.47)} &~\\
PPFT:Emot. &
\makecell{0.11 \\ (-0.06~--~0.27)} &~ &
\makecell{3.95 \\ (-14.86~--~22.76)} &~ &
\makecell{0.94 \\ (0.67~--~1.33)} &~\\
Prompt:Emot. &
\makecell{-0.09 \\ (-0.26~--~0.07)} &~ &
\makecell{-5.89 \\ (-24.70~--~12.92)} &~ &
\makecell{0.74 \\ (0.52~--~1.05)} &~\\
DPFT:Values &
\makecell{0.02 \\ (-0.15~--~0.18)} &~ &
\makecell{4.29 \\ (-14.52~--~23.10)} &~ &
\makecell{1.23 \\ (0.86~--~1.77)} &~\\
PPFT:Values &
\makecell{0.10 \\ (-0.06~--~0.27)} &~ &
\makecell{16.19 \\ (-2.62~--~35.01)} &~ &
\makecell{1.00 \\ (0.70~--~1.43)} &~\\
Prompt:Values &
\makecell{-0.05 \\ (-0.22~--~0.11)} &~ &
\makecell{-1.73 \\ (-20.55~--~17.09)} &~ &
\makecell{0.98 \\ (0.69~--~1.39)} &~\\
DPFT:Controv. &
\makecell{-0.08 \\ (-0.25~--~0.08)} &~ &
\makecell{-1.09 \\ (-19.91~--~17.74)} &~ &
\makecell{0.98 \\ (0.68~--~1.41)} &~\\
PPFT:Controv. &
\makecell{0.04 \\ (-0.12~--~0.21)} &~ &
\makecell{11.05 \\ (-7.77~--~29.87)} &~ &
\makecell{1.08 \\ (0.76~--~1.52)} &~\\
Prompt:Controv. &
\makecell{-0.10 \\ (-0.26~--~0.07)} &~ &
\makecell{-11.17 \\ (-29.99~--~7.65)} &~ &
\makecell{0.90 \\ (0.63~--~1.27)} &~\\
1st-turn Error &
\makecell{\textbf{-0.35 \textsuperscript{***}} \\ (-0.51~--~-0.19)} &
\makecell{\textbf{-0.35 \textsuperscript{***}} \\ (-0.51~--~-0.19)} &
\makecell{\textbf{-27.58 \textsuperscript{**}} \\ (-46.17~--~-9.00)} &
\makecell{\textbf{-27.60 \textsuperscript{**}} \\ (-46.33~--~-8.88)} &
\makecell{0.74 \\ (0.49~--~1.12)} &
\makecell{0.75 \\ (0.49~--~1.13)}\\
Subseq. Error &
\makecell{\textbf{1.84 \textsuperscript{***}} \\ (1.71~--~1.98)} &
\makecell{\textbf{1.85 \textsuperscript{***}} \\ (1.71~--~1.98)} &
\makecell{\textbf{191.56 \textsuperscript{***}} \\ (176.31~--~206.82)} &
\makecell{\textbf{191.17 \textsuperscript{***}} \\ (175.80~--~206.53)} &
\makecell{0.84 \\ (0.60~--~1.18)} &
\makecell{0.84 \\ (0.60~--~1.18)}\\
DPFT:OOD &~ &
\makecell{-0.00 \\ (-0.10~--~0.09)} &~ &
\makecell{-5.32 \\ (-16.27~--~5.64)} &~ &
\makecell{0.97 \\ (0.73~--~1.29)}\\
PPFT:OOD &~ &
\makecell{0.06 \\ (-0.04~--~0.15)} &~ &
\makecell{-6.86 \\ (-17.81~--~4.09)} &~ &
\makecell{0.92 \\ (0.69~--~1.22)}\\
Prompt:OOD &~ &
\makecell{-0.04 \\ (-0.14~--~0.05)} &~ &
\makecell{-3.31 \\ (-14.26~--~7.64)} &~ &
\makecell{0.77 \\ (0.57~--~1.03)}\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
0.94 &
0.94 &
12173.66 &
12373.86 &
~ &
~\\
$\tau $\textsubscript{00} &
0.53 \textsubscript{ppt\_id} &
0.53 \textsubscript{ppt\_id} &
14184.06 \textsubscript{ppt\_id} &
14186.10 \textsubscript{ppt\_id} &
~ &
~\\
ICC &
0.36 &
0.36 &
0.54 &
0.53 &
~ &
~\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
~ &
~\\ \hline
Observations &
8456 &
8456 &
8456 &
8456 &
8065 &
8065\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.077 / 0.411 &
0.076 / 0.409 &
0.054 / 0.563 &
0.046 / 0.556 &
0.004 &
0.003
\label{tab:behavioural_robustness}
\end{longtable}
}
\normalsize


==> tables/SI/choice_models.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Conditional logistic regression for opening choices (odds ratios). Pref = preference, Prov = provenance judgement model. (D) = domain interactions. (OOD) = out-of-domain. First-turn error covariates and cluster-robust standard errors included.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Was Chosen (OR)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref} & \multicolumn{1}{c}{\bfseries Pref (D)} & \multicolumn{1}{c}{\bfseries Pref (OOD)} & \multicolumn{1}{c}{\bfseries Prov} & \multicolumn{1}{c}{\bfseries Prov (D)} & \multicolumn{1}{c}{\bfseries Prov (OOD)} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Was Chosen (OR)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref} & \multicolumn{1}{c}{\bfseries Pref (D)} & \multicolumn{1}{c}{\bfseries Pref (OOD)} & \multicolumn{1}{c}{\bfseries Prov} & \multicolumn{1}{c}{\bfseries Prov (D)} & \multicolumn{1}{c}{\bfseries Prov (OOD)} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
DPFT &
\makecell{\textbf{1.31 \textsuperscript{***}} \\ (1.16~--~1.48)} &
\makecell{\textbf{1.31 \textsuperscript{*}} \\ (1.03~--~1.67)} &
\makecell{\textbf{1.35 \textsuperscript{***}} \\ (1.17~--~1.56)} &
\makecell{\textbf{1.51 \textsuperscript{***}} \\ (1.34~--~1.71)} &
\makecell{\textbf{1.62 \textsuperscript{***}} \\ (1.26~--~2.07)} &
\makecell{\textbf{1.65 \textsuperscript{***}} \\ (1.42~--~1.90)}\\
PPFT &
\makecell{\textbf{1.46 \textsuperscript{***}} \\ (1.30~--~1.65)} &
\makecell{\textbf{1.30 \textsuperscript{*}} \\ (1.03~--~1.66)} &
\makecell{\textbf{1.47 \textsuperscript{***}} \\ (1.28~--~1.69)} &
\makecell{\textbf{1.62 \textsuperscript{***}} \\ (1.43~--~1.82)} &
\makecell{\textbf{1.61 \textsuperscript{***}} \\ (1.26~--~2.06)} &
\makecell{\textbf{1.72 \textsuperscript{***}} \\ (1.49~--~1.98)}\\
Prompt &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.70~--~0.92)} &
\makecell{0.85 \\ (0.65~--~1.11)} &
\makecell{\textbf{0.85 \textsuperscript{*}} \\ (0.72~--~0.99)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.70~--~0.92)} &
\makecell{0.89 \\ (0.68~--~1.18)} &
\makecell{0.89 \\ (0.75~--~1.04)}\\
1st-turn Error &
\makecell{\textbf{0.01 \textsuperscript{***}} \\ (0.00~--~0.05)} &
\makecell{\textbf{0.01 \textsuperscript{***}} \\ (0.00~--~0.05)} &
\makecell{\textbf{0.01 \textsuperscript{***}} \\ (0.00~--~0.05)} &
\makecell{\textbf{0.02 \textsuperscript{***}} \\ (0.01~--~0.06)} &
\makecell{\textbf{0.02 \textsuperscript{***}} \\ (0.01~--~0.06)} &
\makecell{\textbf{0.02 \textsuperscript{***}} \\ (0.01~--~0.06)}\\
DPFT:Emot. &~ &
\makecell{0.90 \\ (0.64~--~1.28)} &~ &~ &
\makecell{0.74 \\ (0.52~--~1.05)} &~\\
PPFT:Emot. &~ &
\makecell{1.10 \\ (0.79~--~1.54)} &~ &~ &
\makecell{0.85 \\ (0.61~--~1.19)} &~\\
Prompt:Emot. &~ &
\makecell{0.80 \\ (0.54~--~1.17)} &~ &~ &
\makecell{\textbf{0.67 \textsuperscript{*}} \\ (0.45~--~1.00)} &~\\
DPFT:Values &~ &
\makecell{1.01 \\ (0.72~--~1.43)} &~ &~ &
\makecell{0.97 \\ (0.68~--~1.39)} &~\\
PPFT:Values &~ &
\makecell{1.18 \\ (0.84~--~1.65)} &~ &~ &
\makecell{1.14 \\ (0.80~--~1.60)} &~\\
Prompt:Values &~ &
\makecell{0.88 \\ (0.60~--~1.29)} &~ &~ &
\makecell{0.95 \\ (0.64~--~1.42)} &~\\
DPFT:Controv. &~ &
\makecell{1.09 \\ (0.77~--~1.55)} &~ &~ &
\makecell{1.09 \\ (0.76~--~1.55)} &~\\
PPFT:Controv. &~ &
\makecell{1.22 \\ (0.87~--~1.72)} &~ &~ &
\makecell{1.07 \\ (0.75~--~1.52)} &~\\
Prompt:Controv. &~ &
\makecell{1.12 \\ (0.76~--~1.64)} &~ &~ &
\makecell{1.02 \\ (0.68~--~1.53)} &~\\
DPFT:OOD &~ &~ &
\makecell{0.88 \\ (0.66~--~1.16)} &~ &~ &
\makecell{\textbf{0.73 \textsuperscript{*}} \\ (0.55~--~0.96)}\\
PPFT:OOD &~ &~ &
\makecell{0.98 \\ (0.75~--~1.28)} &~ &~ &
\makecell{0.80 \\ (0.61~--~1.04)}\\
Prompt:OOD &~ &~ &
\makecell{0.80 \\ (0.58~--~1.10)} &~ &~ &
\makecell{\textbf{0.68 \textsuperscript{*}} \\ (0.49~--~0.94)}\\ \hline
Observations &
8456 &
8456 &
8456 &
8456 &
8456 &
8456\\
R\textsuperscript{2} Nagelkerke &
0.065 &
0.067 &
0.066 &
0.076 &
0.078 &
0.078
\label{tab:choice_models}
\end{longtable}
}
\normalsize


==> tables/SI/choice_pairwise.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.3}
\setlength\tabcolsep{1.5mm}
\begin{longtable}{lrrrrrrrr}
\caption{\small{Pairwise Wald contrasts between models (opening choice).}} \\
\toprule
Contrast & \multicolumn{4}{c}{\bfseries Preferences} & \multicolumn{4}{c}{\bfseries Provenance} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
& $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ & $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ \\
\midrule
\endfirsthead
\endlastfoot
DPFT vs PPFT & -0.113 & 0.056 & 0.045 & 0.054 & -0.067 & 0.055 & 0.223 & 0.223 \\
DPFT vs Prompting & 0.490 & 0.070 & {\textless}.001 & {\textless}.001 & 0.636 & 0.070 & {\textless}.001 & {\textless}.001 \\
PPFT vs Prompting & 0.603 & 0.066 & {\textless}.001 & {\textless}.001 & 0.702 & 0.067 & {\textless}.001 & {\textless}.001 \\
\bottomrule
\label{tab:choice_pairwise}
\end{longtable}
}
\normalsize


==> tables/SI/choice_prompting.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccc}
\caption{\small{Prompting sub-conditions (opening choice). (2x2) = model size + prompt type. (4-lev) = 4-level sub-condition. Ref: 8B (size), Summariser (prompt), 8B-Summariser (4-level). First-turn error covariates and participant random intercepts included.}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Was Chosen [1]-[2] Preferences, [3]-[4] Provenance}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (2x2)} & \multicolumn{1}{c}{\bfseries Pref (4-lev)} & \multicolumn{1}{c}{\bfseries Prov (2x2)} & \multicolumn{1}{c}{\bfseries Prov (4-lev)} \\

\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Was Chosen [1]-[2] Preferences, [3]-[4] Provenance}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (2x2)} & \multicolumn{1}{c}{\bfseries Pref (4-lev)} & \multicolumn{1}{c}{\bfseries Prov (2x2)} & \multicolumn{1}{c}{\bfseries Prov (4-lev)} \\

\midrule
\endhead
\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{0.24 \textsuperscript{***}} \\ (0.19~--~0.30)} &
\makecell{\textbf{0.22 \textsuperscript{***}} \\ (0.17~--~0.29)} &
\makecell{\textbf{0.23 \textsuperscript{***}} \\ (0.19~--~0.29)} &
\makecell{\textbf{0.22 \textsuperscript{***}} \\ (0.17~--~0.28)}\\
Model Size (70B) &
\makecell{\textbf{0.70 \textsuperscript{**}} \\ (0.55~--~0.89)} &~ &
\makecell{\textbf{0.66 \textsuperscript{**}} \\ (0.52~--~0.85)} &~\\
Prompt (Demo.) &
\makecell{1.07 \\ (0.84~--~1.36)} &~ &
\makecell{0.97 \\ (0.76~--~1.24)} &~\\
First-turn Error &
\makecell{\textbf{0.07 \textsuperscript{*}} \\ (0.01~--~0.54)} &
\makecell{\textbf{0.08 \textsuperscript{*}} \\ (0.01~--~0.55)} &
\makecell{\textbf{0.17 \textsuperscript{*}} \\ (0.04~--~0.70)} &
\makecell{\textbf{0.17 \textsuperscript{*}} \\ (0.04~--~0.71)}\\
8B-Demo. &~ &
\makecell{1.23 \\ (0.89~--~1.71)} &~ &
\makecell{1.10 \\ (0.79~--~1.54)}\\
70B-Summariser &~ &
\makecell{0.81 \\ (0.58~--~1.14)} &~ &
\makecell{0.76 \\ (0.54~--~1.08)}\\
70B-Demo. &~ &
\makecell{0.74 \\ (0.52~--~1.04)} &~ &
\makecell{\textbf{0.63 \textsuperscript{*}} \\ (0.44~--~0.90)}\\
 \hline
\multicolumn{5}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
3.29 &
3.29 &
3.29 &
3.29\\
$\tau $\textsubscript{00} &
0.20 \textsubscript{ppt\_id} &
0.20 \textsubscript{ppt\_id} &
0.18 \textsubscript{ppt\_id} &
0.17 \textsubscript{ppt\_id}\\
ICC &
0.06 &
0.06 &
0.05 &
0.05\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
2114 &
2114 &
2114 &
2114\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.059 / 0.114 &
0.061 / 0.114 &
0.036 / 0.086 &
0.038 / 0.086
\label{tab:choice_prompting}
\end{longtable}
}
\normalsize


==> tables/SI/edit_taxonomy.tex <==
\footnotesize{
\rowcolors{2}{gray!10}{white}
\renewcommand\arraystretch{1}
\setlength\tabcolsep{2mm}
\hyphenpenalty=10000
\exhyphenpenalty=10000
\begin{longtable}{>{\raggedright\arraybackslash}p{4cm} >{\raggedright\arraybackslash}p{10.5cm}}
\caption{Edit category taxonomy. Labels and descriptions generated by GPT-5.4.}
\label{tab:edit_taxonomy} \\
\hline
\rowcolor{white}
\textbf{Category} & \textbf{Description} \\
\hline
\endfirsthead
\multicolumn{2}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hline
\rowcolor{white}
\textbf{Category} & \textbf{Description} \\
\hline
\endhead
\midrule
\multicolumn{2}{r}{\textit{Continued on next page}} \\
\endfoot
\bottomrule
\endlastfoot
\textbf{Relaxed or qualified rule} & Keeps an existing instruction but makes it less absolute by adding exceptions, caveats, or permitted cases. The original rule remains, but it is softened or narrowed. \\
\textbf{Removed or swapped rule} & Deletes an earlier instruction or replaces it with a materially different one. Unlike a qualification, the old rule is dropped or substantively exchanged rather than simply softened. \\
\textbf{Context-dependent rules} & Makes the instruction conditional on situation, topic, task, audience, or system constraints. These edits introduce branching logic, such as 'if asked about X, do Y' or separate rules for research versus creative use. \\
\textbf{Safety and role limits} & Adds or tightens boundaries on what the AI should not do, including harmful, illegal, hateful, manipulative, or otherwise inappropriate behavior. This also covers role boundaries like not acting as a therapist, confidant, or deceptive human stand-in. \\
\textbf{Wording-only cleanup} & Edits spelling, grammar, punctuation, pronouns, formatting, or phrasing without meaningfully changing the intended behavior. These are surface-level cleanups rather than substantive instruction changes. \\
\textbf{Evidence and accuracy} & Adds or strengthens instructions about truthfulness, fact-checking, citations, source quality, verifiability, or admitting limits. The core change is about making outputs more trustworthy or evidentially grounded. \\
\textbf{Voice and persona} & Adds preferences for the AI's tone, personality, social manner, or level of human-likeness. This includes changes about being friendly, formal, humorous, neutral-sounding, personable, or explicitly non-human. \\
\textbf{Personalized interaction} & Adds behaviors that adapt the exchange to the user, such as asking clarifying questions, tailoring to location or preferences, rephrasing back and forth, or engaging more actively in conversation. The change is about interactive personalization. \\
\textbf{Output and capability} & Adds requirements for how answers should be shaped or what the AI should be able to do, such as being concise, thorough, giving examples, explaining at different levels, taking a position, or reasoning better. The focus is on response quality or performance rather than tone. \\
\end{longtable}
}
\normalsize


==> tables/SI/feedback_rs.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.2}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Cross-lagged regression for Relationship Seeking. M-U: model score at t-1 predicts user score at t. U-M: user score at t predicts model score at t. Pooled columns include source x lag interactions (ref: Human). Random intercepts for participant.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Relationship Seeking score}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries M-U Hum} & \multicolumn{1}{c}{\bfseries M-U Sim} & \multicolumn{1}{c}{\bfseries M-U Pooled} & \multicolumn{1}{c}{\bfseries U-M Hum} & \multicolumn{1}{c}{\bfseries U-M Sim} & \multicolumn{1}{c}{\bfseries U-M Pooled} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Relationship Seeking score}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries M-U Hum} & \multicolumn{1}{c}{\bfseries M-U Sim} & \multicolumn{1}{c}{\bfseries M-U Pooled} & \multicolumn{1}{c}{\bfseries U-M Hum} & \multicolumn{1}{c}{\bfseries U-M Sim} & \multicolumn{1}{c}{\bfseries U-M Pooled} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
(Intercept) &
\makecell{\textbf{1.18 \textsuperscript{***}} \\ (1.08~--~1.27)} &
\makecell{\textbf{1.84 \textsuperscript{***}} \\ (1.74~--~1.94)} &
\makecell{\textbf{0.91 \textsuperscript{***}} \\ (0.84~--~0.99)} &
\makecell{\textbf{1.35 \textsuperscript{***}} \\ (1.27~--~1.44)} &
\makecell{\textbf{1.20 \textsuperscript{***}} \\ (1.08~--~1.31)} &
\makecell{\textbf{1.04 \textsuperscript{***}} \\ (0.98~--~1.11)}\\
Model score (t-1) &
\makecell{\textbf{0.07 \textsuperscript{***}} \\ (0.05~--~0.10)} &
\makecell{-0.02 \\ (-0.03~--~0.00)} &
\makecell{\textbf{0.06 \textsuperscript{***}} \\ (0.04~--~0.08)} &
\makecell{\textbf{0.46 \textsuperscript{***}} \\ (0.44~--~0.48)} &
\makecell{\textbf{0.64 \textsuperscript{***}} \\ (0.62~--~0.66)} &
\makecell{\textbf{0.56 \textsuperscript{***}} \\ (0.55~--~0.58)}\\
User score (t-1) &
\makecell{\textbf{0.31 \textsuperscript{***}} \\ (0.29~--~0.33)} &
\makecell{\textbf{0.58 \textsuperscript{***}} \\ (0.56~--~0.60)} &
\makecell{\textbf{0.46 \textsuperscript{***}} \\ (0.45~--~0.47)} &~ &~ &~\\
PPFT &
\makecell{-0.01 \\ (-0.06~--~0.04)} &
\makecell{-0.01 \\ (-0.05~--~0.04)} &
\makecell{-0.01 \\ (-0.04~--~0.03)} &
\makecell{0.03 \\ (-0.02~--~0.08)} &
\makecell{\textbf{0.05 \textsuperscript{*}} \\ (0.01~--~0.10)} &
\makecell{\textbf{0.04 \textsuperscript{*}} \\ (0.01~--~0.08)}\\
Sim-Dynamic &~ &~ &
\makecell{\textbf{1.44 \textsuperscript{***}} \\ (1.34~--~1.54)} &~ &~ &
\makecell{\textbf{0.42 \textsuperscript{***}} \\ (0.32~--~0.52)}\\
Model(t-1) x Sim &~ &~ &
\makecell{\textbf{-0.08 \textsuperscript{***}} \\ (-0.11~--~-0.05)} &~ &~ &~\\
User score (t) &~ &~ &~ &
\makecell{\textbf{0.14 \textsuperscript{***}} \\ (0.12~--~0.16)} &
\makecell{\textbf{-0.08 \textsuperscript{***}} \\ (-0.10~--~-0.06)} &
\makecell{\textbf{0.13 \textsuperscript{***}} \\ (0.11~--~0.15)}\\
User(t) x Sim &~ &~ &~ &~ &~ &
\makecell{\textbf{-0.22 \textsuperscript{***}} \\ (-0.25~--~-0.19)}\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
1.18 &
0.81 &
1.06 &
1.07 &
0.98 &
1.05\\
$\tau $\textsubscript{00} &
0.16 \textsubscript{ppt\_id} &
0.01 \textsubscript{ppt\_id} &
0.03 \textsubscript{ppt\_id} &
0.05 \textsubscript{ppt\_id} &
0.01 \textsubscript{ppt\_id} &
0.01 \textsubscript{ppt\_id}\\
ICC &
0.12 &
0.01 &
0.03 &
0.05 &
0.01 &
0.01\\
N &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id}\\ \hline
Observations &
6784 &
6767 &
13551 &
6784 &
6767 &
13551\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.140 / 0.242 &
0.388 / 0.392 &
0.572 / 0.584 &
0.259 / 0.294 &
0.407 / 0.412 &
0.344 / 0.352
\label{tab:feedback_rs}
\end{longtable}
}
\normalsize


==> tables/SI/feedback_sycophancy.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.2}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Cross-lagged regression for Sycophancy. M-U: model score at t-1 predicts user score at t. U-M: user score at t predicts model score at t. Pooled columns include source x lag interactions (ref: Human). Random intercepts for participant.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Sycophancy score}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries M-U Hum} & \multicolumn{1}{c}{\bfseries M-U Sim} & \multicolumn{1}{c}{\bfseries M-U Pooled} & \multicolumn{1}{c}{\bfseries U-M Hum} & \multicolumn{1}{c}{\bfseries U-M Sim} & \multicolumn{1}{c}{\bfseries U-M Pooled} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Sycophancy score}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries M-U Hum} & \multicolumn{1}{c}{\bfseries M-U Sim} & \multicolumn{1}{c}{\bfseries M-U Pooled} & \multicolumn{1}{c}{\bfseries U-M Hum} & \multicolumn{1}{c}{\bfseries U-M Sim} & \multicolumn{1}{c}{\bfseries U-M Pooled} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
(Intercept) &
\makecell{\textbf{0.90 \textsuperscript{***}} \\ (0.84~--~0.95)} &
\makecell{\textbf{2.39 \textsuperscript{***}} \\ (2.28~--~2.49)} &
\makecell{\textbf{0.80 \textsuperscript{***}} \\ (0.74~--~0.86)} &
\makecell{\textbf{1.33 \textsuperscript{***}} \\ (1.25~--~1.42)} &
\makecell{\textbf{1.88 \textsuperscript{***}} \\ (1.80~--~1.96)} &
\makecell{\textbf{1.40 \textsuperscript{***}} \\ (1.33~--~1.47)}\\
Model score (t-1) &
\makecell{\textbf{0.06 \textsuperscript{***}} \\ (0.04~--~0.07)} &
\makecell{\textbf{0.06 \textsuperscript{***}} \\ (0.03~--~0.09)} &
\makecell{\textbf{0.06 \textsuperscript{***}} \\ (0.04~--~0.08)} &
\makecell{\textbf{0.39 \textsuperscript{***}} \\ (0.36~--~0.41)} &
\makecell{\textbf{0.25 \textsuperscript{***}} \\ (0.23~--~0.27)} &
\makecell{\textbf{0.35 \textsuperscript{***}} \\ (0.33~--~0.36)}\\
User score (t-1) &
\makecell{\textbf{0.17 \textsuperscript{***}} \\ (0.14~--~0.21)} &
\makecell{\textbf{0.27 \textsuperscript{***}} \\ (0.25~--~0.29)} &
\makecell{\textbf{0.27 \textsuperscript{***}} \\ (0.26~--~0.29)} &~ &~ &~\\
PPFT &
\makecell{-0.01 \\ (-0.04~--~0.02)} &
\makecell{\textbf{-0.13 \textsuperscript{***}} \\ (-0.19~--~-0.07)} &
\makecell{\textbf{-0.07 \textsuperscript{***}} \\ (-0.11~--~-0.03)} &
\makecell{\textbf{0.08 \textsuperscript{**}} \\ (0.03~--~0.14)} &
\makecell{\textbf{0.06 \textsuperscript{**}} \\ (0.02~--~0.10)} &
\makecell{\textbf{0.07 \textsuperscript{***}} \\ (0.04~--~0.11)}\\
Sim-Dynamic &~ &~ &
\makecell{\textbf{1.55 \textsuperscript{***}} \\ (1.46~--~1.63)} &~ &~ &
\makecell{\textbf{0.23 \textsuperscript{***}} \\ (0.15~--~0.31)}\\
Model(t-1) x Sim &~ &~ &
\makecell{-0.01 \\ (-0.04~--~0.02)} &~ &~ &~\\
User score (t) &~ &~ &~ &
\makecell{\textbf{0.15 \textsuperscript{***}} \\ (0.11~--~0.19)} &
\makecell{\textbf{-0.08 \textsuperscript{***}} \\ (-0.10~--~-0.07)} &
\makecell{\textbf{0.18 \textsuperscript{***}} \\ (0.15~--~0.22)}\\
User(t) x Sim &~ &~ &~ &~ &~ &
\makecell{\textbf{-0.27 \textsuperscript{***}} \\ (-0.31~--~-0.23)}\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
0.47 &
1.74 &
1.13 &
1.38 &
0.85 &
1.15\\
$\tau $\textsubscript{00} &
0.04 \textsubscript{ppt\_id} &
0.06 \textsubscript{ppt\_id} &
0.02 \textsubscript{ppt\_id} &
0.10 \textsubscript{ppt\_id} &
0.02 \textsubscript{ppt\_id} &
0.04 \textsubscript{ppt\_id}\\
ICC &
0.08 &
0.03 &
0.02 &
0.07 &
0.02 &
0.03\\
N &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id} &
486 \textsubscript{ppt\_id}\\ \hline
Observations &
6784 &
6767 &
13551 &
6784 &
6767 &
13551\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.031 / 0.107 &
0.082 / 0.112 &
0.449 / 0.459 &
0.158 / 0.214 &
0.100 / 0.122 &
0.155 / 0.180
\label{tab:feedback_sycophancy}
\end{longtable}
}
\normalsize


==> tables/SI/gpu_error_contamination.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcc}
\caption{\small{Contamination test: do other models' errors affect error-free ratings? Pooled = total error count in trial. Split = first-turn vs subsequent errors.}} \\
\hhline{---}
\multicolumn{3}{l}{Dependent Variable = \textit{Preference Rating (0--100)}} \\
\hhline{===}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pooled} & \multicolumn{1}{c}{\bfseries Split} \\

\midrule
\endfirsthead
\multicolumn{3}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{---}
\multicolumn{3}{l}{Dependent Variable = \textit{Preference Rating (0--100)}} \\
\hhline{===}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pooled} & \multicolumn{1}{c}{\bfseries Split} \\

\midrule
\endhead
\midrule
\multicolumn{3}{r}{\textit{Continued on next page}} \\
\multicolumn{3}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{3}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{56.95 \textsuperscript{***}} \\ (55.29~--~58.61)} &
\makecell{\textbf{56.87 \textsuperscript{***}} \\ (55.22~--~58.53)}\\
DPFT &
\makecell{\textbf{5.42 \textsuperscript{***}} \\ (4.07~--~6.77)} &
\makecell{\textbf{5.40 \textsuperscript{***}} \\ (4.06~--~6.75)}\\
PPFT &
\makecell{\textbf{6.20 \textsuperscript{***}} \\ (4.86~--~7.54)} &
\makecell{\textbf{6.05 \textsuperscript{***}} \\ (4.71~--~7.39)}\\
Prompt &
\makecell{\textbf{-3.65 \textsuperscript{***}} \\ (-4.98~--~-2.31)} &
\makecell{\textbf{-3.64 \textsuperscript{***}} \\ (-4.97~--~-2.31)}\\
N Other Errors in Trial &
\makecell{\textbf{0.55 \textsuperscript{**}} \\ (0.18~--~0.92)} &~\\
Emot. &
\makecell{\textbf{3.60 \textsuperscript{***}} \\ (2.26~--~4.94)} &
\makecell{\textbf{3.69 \textsuperscript{***}} \\ (2.36~--~5.03)}\\
Values &
\makecell{\textbf{2.21 \textsuperscript{**}} \\ (0.87~--~3.55)} &
\makecell{\textbf{2.26 \textsuperscript{**}} \\ (0.91~--~3.60)}\\
Controv. &
\makecell{-0.35 \\ (-1.69~--~0.99)} &
\makecell{-0.40 \\ (-1.74~--~0.94)}\\
N Other First-turn Errors &~ &
\makecell{\textbf{1.69 \textsuperscript{***}} \\ (1.13~--~2.25)}\\
N Other Subsequent Errors &~ &
\makecell{-0.31 \\ (-0.80~--~0.18)}\\
 \hline
\multicolumn{3}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
460.19 &
459.17\\
$\tau $\textsubscript{00} &
153.75 \textsubscript{ppt\_id} &
150.45 \textsubscript{ppt\_id}\\
ICC &
0.25 &
0.25\\
N &
529 \textsubscript{ppt\_id} &
529 \textsubscript{ppt\_id}\\ \hline
Observations &
7908 &
7908\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.031 / 0.274 &
0.036 / 0.274
\label{tab:gpu_error_contamination}
\end{longtable}
}
\normalsize


==> tables/SI/gpu_error_penalty_simple.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llccc}
\caption{\small{Simple error penalty models (no model or domain controls). Rating: lmer with participant random intercept. Opening choice and ranking: conditional logit stratified by choice set.}} \\
\hhline{----}
\multicolumn{4}{l}{Dependent Variable = \textit{Preference (Cardinal [1], Ordinal [2], [3])}} \\
\hhline{====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Rating} & \multicolumn{1}{c}{\bfseries Opening Choice} & \multicolumn{1}{c}{\bfseries Ranking} \\

\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{----}
\multicolumn{4}{l}{Dependent Variable = \textit{Preference (Cardinal [1], Ordinal [2], [3])}} \\
\hhline{====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Rating} & \multicolumn{1}{c}{\bfseries Opening Choice} & \multicolumn{1}{c}{\bfseries Ranking} \\

\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\multicolumn{4}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{4}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{60.59 \textsuperscript{***}} \\ (59.46~--~61.72)} &~ &~\\
First-turn Error &
\makecell{\textbf{-55.46 \textsuperscript{***}} \\ (-58.96~--~-51.96)} &
\makecell{\textbf{0.01 \textsuperscript{***}} \\ (0.00~--~0.05)} &
\makecell{\textbf{0.05 \textsuperscript{***}} \\ (0.02~--~0.10)}\\
Subsequent Error &
\makecell{\textbf{-7.65 \textsuperscript{***}} \\ (-10.62~--~-4.68)} &~ &
\makecell{1.23 \\ (0.90~--~1.68)}\\
 \hline
\multicolumn{4}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
492.66 &
~ &
~\\
$\tau $\textsubscript{00} &
142.78 \textsubscript{ppt\_id} &
~ &
~\\
ICC &
0.22 &
~ &
~\\
N &
530 \textsubscript{ppt\_id} &
~ &
~\\ \hline
Observations &
8460 &
8456 &
8455\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.127 / 0.323 &
0.041 &
0.033
\label{tab:gpu_error_penalty_simple}
\end{longtable}
}
\normalsize


==> tables/SI/gpu_error_robustness_choices.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Robustness of opening choices across error-handling strategies (conditional logit).}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Preference Opening Choice (Binary)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Full sample} & \multicolumn{1}{c}{\bfseries Binary control} & \multicolumn{1}{c}{\bfseries Split control} & \multicolumn{1}{c}{\bfseries Row deletion} & \multicolumn{1}{c}{\bfseries Trial deletion} & \multicolumn{1}{c}{\bfseries User deletion} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Preference Opening Choice (Binary)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Full sample} & \multicolumn{1}{c}{\bfseries Binary control} & \multicolumn{1}{c}{\bfseries Split control} & \multicolumn{1}{c}{\bfseries Row deletion} & \multicolumn{1}{c}{\bfseries Trial deletion} & \multicolumn{1}{c}{\bfseries User deletion} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
DPFT &
\makecell{\textbf{1.22 \textsuperscript{**}} \\ (1.08~--~1.38)} &
\makecell{\textbf{1.25 \textsuperscript{**}} \\ (1.10~--~1.41)} &
\makecell{\textbf{1.31 \textsuperscript{***}} \\ (1.16~--~1.48)} &
\makecell{\textbf{1.23 \textsuperscript{**}} \\ (1.08~--~1.39)} &
\makecell{\textbf{1.29 \textsuperscript{***}} \\ (1.14~--~1.47)} &
\makecell{\textbf{1.27 \textsuperscript{**}} \\ (1.10~--~1.46)}\\
PPFT &
\makecell{\textbf{1.50 \textsuperscript{***}} \\ (1.34~--~1.69)} &
\makecell{\textbf{1.50 \textsuperscript{***}} \\ (1.33~--~1.68)} &
\makecell{\textbf{1.46 \textsuperscript{***}} \\ (1.30~--~1.65)} &
\makecell{\textbf{1.52 \textsuperscript{***}} \\ (1.35~--~1.71)} &
\makecell{\textbf{1.44 \textsuperscript{***}} \\ (1.27~--~1.64)} &
\makecell{\textbf{1.43 \textsuperscript{***}} \\ (1.25~--~1.64)}\\
Prompt &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.70~--~0.91)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.69~--~0.91)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.70~--~0.92)} &
\makecell{\textbf{0.81 \textsuperscript{**}} \\ (0.70~--~0.93)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.69~--~0.93)} &
\makecell{\textbf{0.78 \textsuperscript{**}} \\ (0.67~--~0.92)}\\
Has Error &~ &
\makecell{\textbf{0.55 \textsuperscript{**}} \\ (0.42~--~0.73)} &~ &~ &~ &~\\
First-turn Error &~ &~ &
\makecell{\textbf{0.01 \textsuperscript{***}} \\ (0.00~--~0.05)} &~ &~ &~\\ \hline
Observations &
8456 &
8456 &
8456 &
8020 &
7404 &
6380\\
R\textsuperscript{2} Nagelkerke &
0.027 &
0.031 &
0.065 &
0.027 &
0.025 &
0.025
\label{tab:gpu_error_robustness_choices}
\end{longtable}
}
\normalsize


==> tables/SI/gpu_error_robustness_rankings.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Robustness of rankings across error-handling strategies (conditional logit).}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Preference Ranked Best (Binary)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Full sample} & \multicolumn{1}{c}{\bfseries Binary control} & \multicolumn{1}{c}{\bfseries Split control} & \multicolumn{1}{c}{\bfseries Row deletion} & \multicolumn{1}{c}{\bfseries Trial deletion} & \multicolumn{1}{c}{\bfseries User deletion} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Preference Ranked Best (Binary)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Full sample} & \multicolumn{1}{c}{\bfseries Binary control} & \multicolumn{1}{c}{\bfseries Split control} & \multicolumn{1}{c}{\bfseries Row deletion} & \multicolumn{1}{c}{\bfseries Trial deletion} & \multicolumn{1}{c}{\bfseries User deletion} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
DPFT &
\makecell{\textbf{1.50 \textsuperscript{***}} \\ (1.32~--~1.69)} &
\makecell{\textbf{1.54 \textsuperscript{***}} \\ (1.36~--~1.75)} &
\makecell{\textbf{1.60 \textsuperscript{***}} \\ (1.42~--~1.82)} &
\makecell{\textbf{1.60 \textsuperscript{***}} \\ (1.41~--~1.82)} &
\makecell{\textbf{1.58 \textsuperscript{***}} \\ (1.39~--~1.80)} &
\makecell{\textbf{1.56 \textsuperscript{***}} \\ (1.36~--~1.80)}\\
PPFT &
\makecell{\textbf{1.73 \textsuperscript{***}} \\ (1.54~--~1.95)} &
\makecell{\textbf{1.73 \textsuperscript{***}} \\ (1.53~--~1.95)} &
\makecell{\textbf{1.70 \textsuperscript{***}} \\ (1.51~--~1.92)} &
\makecell{\textbf{1.69 \textsuperscript{***}} \\ (1.49~--~1.91)} &
\makecell{\textbf{1.66 \textsuperscript{***}} \\ (1.46~--~1.89)} &
\makecell{\textbf{1.68 \textsuperscript{***}} \\ (1.46~--~1.94)}\\
Prompt &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.69~--~0.92)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.69~--~0.92)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.70~--~0.93)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.69~--~0.93)} &
\makecell{\textbf{0.81 \textsuperscript{*}} \\ (0.70~--~0.94)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.67~--~0.94)}\\
Has Error &~ &
\makecell{\textbf{0.47 \textsuperscript{**}} \\ (0.35~--~0.62)} &~ &~ &~ &~\\
First-turn Error &~ &~ &
\makecell{\textbf{0.05 \textsuperscript{***}} \\ (0.02~--~0.10)} &~ &~ &~\\
Subsequent Error &~ &~ &
\makecell{1.20 \\ (0.88~--~1.64)} &~ &~ &~\\ \hline
Observations &
8455 &
8455 &
8455 &
7654 &
7403 &
6379\\
R\textsuperscript{2} Nagelkerke &
0.045 &
0.051 &
0.077 &
0.046 &
0.043 &
0.044
\label{tab:gpu_error_robustness_rankings}
\end{longtable}
}
\normalsize


==> tables/SI/gpu_error_robustness_ratings.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Robustness of ratings across error-handling strategies (linear mixed-effects).}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Preference Rating (0--100)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Full sample} & \multicolumn{1}{c}{\bfseries Binary control} & \multicolumn{1}{c}{\bfseries Split control} & \multicolumn{1}{c}{\bfseries Row deletion} & \multicolumn{1}{c}{\bfseries Trial deletion} & \multicolumn{1}{c}{\bfseries User deletion} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Preference Rating (0--100)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Full sample} & \multicolumn{1}{c}{\bfseries Binary control} & \multicolumn{1}{c}{\bfseries Split control} & \multicolumn{1}{c}{\bfseries Row deletion} & \multicolumn{1}{c}{\bfseries Trial deletion} & \multicolumn{1}{c}{\bfseries User deletion} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{56.04 \textsuperscript{***}} \\ (54.34~--~57.74)} &
\makecell{\textbf{57.74 \textsuperscript{***}} \\ (56.10~--~59.38)} &
\makecell{\textbf{57.75 \textsuperscript{***}} \\ (56.14~--~59.36)} &
\makecell{\textbf{57.33 \textsuperscript{***}} \\ (55.67~--~58.98)} &
\makecell{\textbf{56.85 \textsuperscript{***}} \\ (55.15~--~58.54)} &
\makecell{\textbf{56.71 \textsuperscript{***}} \\ (54.87~--~58.54)}\\
DPFT &
\makecell{\textbf{2.26 \textsuperscript{**}} \\ (0.87~--~3.65)} &
\makecell{\textbf{3.30 \textsuperscript{***}} \\ (1.94~--~4.66)} &
\makecell{\textbf{4.33 \textsuperscript{***}} \\ (3.00~--~5.65)} &
\makecell{\textbf{5.33 \textsuperscript{***}} \\ (3.99~--~6.68)} &
\makecell{\textbf{5.55 \textsuperscript{***}} \\ (4.16~--~6.94)} &
\makecell{\textbf{5.79 \textsuperscript{***}} \\ (4.29~--~7.29)}\\
PPFT &
\makecell{\textbf{6.30 \textsuperscript{***}} \\ (4.92~--~7.69)} &
\makecell{\textbf{6.21 \textsuperscript{***}} \\ (4.86~--~7.57)} &
\makecell{\textbf{5.78 \textsuperscript{***}} \\ (4.47~--~7.10)} &
\makecell{\textbf{6.23 \textsuperscript{***}} \\ (4.89~--~7.56)} &
\makecell{\textbf{6.23 \textsuperscript{***}} \\ (4.84~--~7.62)} &
\makecell{\textbf{6.20 \textsuperscript{***}} \\ (4.69~--~7.70)}\\
Prompt &
\makecell{\textbf{-3.83 \textsuperscript{***}} \\ (-5.22~--~-2.44)} &
\makecell{\textbf{-3.91 \textsuperscript{***}} \\ (-5.27~--~-2.55)} &
\makecell{\textbf{-3.61 \textsuperscript{***}} \\ (-4.93~--~-2.30)} &
\makecell{\textbf{-3.63 \textsuperscript{***}} \\ (-4.96~--~-2.30)} &
\makecell{\textbf{-3.52 \textsuperscript{***}} \\ (-4.91~--~-2.13)} &
\makecell{\textbf{-3.14 \textsuperscript{***}} \\ (-4.64~--~-1.64)}\\
Emot. &
\makecell{\textbf{3.89 \textsuperscript{***}} \\ (2.50~--~5.28)} &
\makecell{\textbf{3.55 \textsuperscript{***}} \\ (2.20~--~4.91)} &
\makecell{\textbf{3.33 \textsuperscript{***}} \\ (2.01~--~4.65)} &
\makecell{\textbf{3.58 \textsuperscript{***}} \\ (2.24~--~4.92)} &
\makecell{\textbf{3.56 \textsuperscript{***}} \\ (2.16~--~4.96)} &
\makecell{\textbf{3.64 \textsuperscript{***}} \\ (2.14~--~5.14)}\\
Values &
\makecell{\textbf{2.10 \textsuperscript{**}} \\ (0.72~--~3.49)} &
\makecell{\textbf{2.13 \textsuperscript{**}} \\ (0.77~--~3.48)} &
\makecell{\textbf{2.06 \textsuperscript{**}} \\ (0.74~--~3.37)} &
\makecell{\textbf{2.25 \textsuperscript{**}} \\ (0.90~--~3.59)} &
\makecell{\textbf{2.19 \textsuperscript{**}} \\ (0.78~--~3.59)} &
\makecell{\textbf{2.29 \textsuperscript{**}} \\ (0.79~--~3.80)}\\
Controv. &
\makecell{-0.41 \\ (-1.80~--~0.98)} &
\makecell{-0.59 \\ (-1.95~--~0.76)} &
\makecell{-0.36 \\ (-1.68~--~0.95)} &
\makecell{-0.35 \\ (-1.69~--~0.99)} &
\makecell{-0.76 \\ (-2.16~--~0.64)} &
\makecell{-1.17 \\ (-2.67~--~0.34)}\\
Has Error &~ &
\makecell{\textbf{-27.17 \textsuperscript{***}} \\ (-29.68~--~-24.67)} &~ &~ &~ &~\\
First-turn Error &~ &~ &
\makecell{\textbf{-55.78 \textsuperscript{***}} \\ (-59.26~--~-52.30)} &~ &~ &~\\
Subsequent Error &~ &~ &
\makecell{\textbf{-8.53 \textsuperscript{***}} \\ (-11.45~--~-5.60)} &~ &~ &~\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
530.91 &
506.22 &
475.97 &
460.10 &
465.69 &
467.94\\
$\tau $\textsubscript{00} &
163.87 \textsubscript{ppt\_id} &
143.99 \textsubscript{ppt\_id} &
144.13 \textsubscript{ppt\_id} &
156.95 \textsubscript{ppt\_id} &
149.23 \textsubscript{ppt\_id} &
144.01 \textsubscript{ppt\_id}\\
ICC &
0.24 &
0.22 &
0.23 &
0.25 &
0.24 &
0.24\\
N &
399 \textsubscript{ppt\_id} &
399 \textsubscript{ppt\_id} &
399 \textsubscript{ppt\_id} &
399 \textsubscript{ppt\_id} &
399 \textsubscript{ppt\_id} &
399 \textsubscript{ppt\_id}\\ \hline
Observations &
8460 &
8460 &
8460 &
7908 &
7408 &
6384\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.023 / 0.254 &
0.086 / 0.289 &
0.150 / 0.347 &
0.030 / 0.277 &
0.030 / 0.266 &
0.030 / 0.258
\label{tab:gpu_error_robustness_ratings}
\end{longtable}
}
\normalsize


==> tables/SI/model_traits_finetuning_domain.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.2}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llccccc}
\caption{\small{Fine-tuning x domain interactions. Ref: Non-fine-tuned, Unguided. Random intercepts for participants.}} \\
\hhline{------}
\multicolumn{6}{l}{Dependent Variable = \textit{Trait (1-10) [1]-[4]; Chars [5]}} \\
\hhline{======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Sycophancy} & \multicolumn{1}{c}{\bfseries Relationship Seeking} & \multicolumn{1}{c}{\bfseries Specificity} & \multicolumn{1}{c}{\bfseries Opinionatedness} & \multicolumn{1}{c}{\bfseries Length} \\

\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{------}
\multicolumn{6}{l}{Dependent Variable = \textit{Trait (1-10) [1]-[4]; Chars [5]}} \\
\hhline{======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Sycophancy} & \multicolumn{1}{c}{\bfseries Relationship Seeking} & \multicolumn{1}{c}{\bfseries Specificity} & \multicolumn{1}{c}{\bfseries Opinionatedness} & \multicolumn{1}{c}{\bfseries Length} \\

\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\multicolumn{6}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{6}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{2.17 \textsuperscript{***}} \\ (2.08~--~2.27)} &
\makecell{\textbf{2.56 \textsuperscript{***}} \\ (2.48~--~2.63)} &
\makecell{\textbf{4.12 \textsuperscript{***}} \\ (4.05~--~4.19)} &
\makecell{\textbf{4.87 \textsuperscript{***}} \\ (4.76~--~4.99)} &
\makecell{\textbf{878.89 \textsuperscript{***}} \\ (845.15~--~912.64)}\\
PFT &
\makecell{\textbf{0.53 \textsuperscript{***}} \\ (0.43~--~0.64)} &
\makecell{\textbf{0.72 \textsuperscript{***}} \\ (0.64~--~0.80)} &
\makecell{\textbf{0.35 \textsuperscript{***}} \\ (0.27~--~0.43)} &
\makecell{-0.11 \\ (-0.25~--~0.03)} &
\makecell{\textbf{296.84 \textsuperscript{***}} \\ (278.83~--~314.85)}\\
Emot. &
\makecell{\textbf{0.18 \textsuperscript{***}} \\ (0.07~--~0.28)} &
\makecell{\textbf{0.90 \textsuperscript{***}} \\ (0.82~--~0.98)} &
\makecell{-0.06 \\ (-0.14~--~0.02)} &
\makecell{0.03 \\ (-0.11~--~0.17)} &
\makecell{\textbf{-67.19 \textsuperscript{***}} \\ (-92.61~--~-41.77)}\\
Values &
\makecell{\textbf{0.71 \textsuperscript{***}} \\ (0.61~--~0.82)} &
\makecell{\textbf{0.45 \textsuperscript{***}} \\ (0.37~--~0.53)} &
\makecell{\textbf{-0.36 \textsuperscript{***}} \\ (-0.44~--~-0.27)} &
\makecell{\textbf{-0.34 \textsuperscript{***}} \\ (-0.48~--~-0.20)} &
\makecell{\textbf{-36.50 \textsuperscript{**}} \\ (-61.97~--~-11.03)}\\
Controv. &
\makecell{\textbf{0.52 \textsuperscript{***}} \\ (0.41~--~0.62)} &
\makecell{0.01 \\ (-0.07~--~0.09)} &
\makecell{\textbf{-0.57 \textsuperscript{***}} \\ (-0.65~--~-0.49)} &
\makecell{\textbf{-0.90 \textsuperscript{***}} \\ (-1.04~--~-0.76)} &
\makecell{-18.73 \\ (-44.23~--~6.78)}\\
PFT:Emot. &
\makecell{\textbf{-0.15 \textsuperscript{*}} \\ (-0.30~--~-0.00)} &
\makecell{-0.10 \\ (-0.21~--~0.01)} &
\makecell{0.11 \\ (-0.00~--~0.23)} &
\makecell{-0.07 \\ (-0.27~--~0.13)} &~\\
PFT:Values &
\makecell{-0.07 \\ (-0.22~--~0.08)} &
\makecell{\textbf{-0.14 \textsuperscript{*}} \\ (-0.25~--~-0.02)} &
\makecell{\textbf{0.17 \textsuperscript{**}} \\ (0.06~--~0.29)} &
\makecell{0.01 \\ (-0.19~--~0.21)} &~\\
PFT:Controv. &
\makecell{0.11 \\ (-0.04~--~0.26)} &
\makecell{\textbf{-0.14 \textsuperscript{*}} \\ (-0.25~--~-0.03)} &
\makecell{\textbf{0.15 \textsuperscript{*}} \\ (0.03~--~0.26)} &
\makecell{0.08 \\ (-0.12~--~0.27)} &~\\
 \hline
\multicolumn{6}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
1.49 &
0.85 &
0.88 &
2.61 &
172723.76\\
$\tau $\textsubscript{00} &
0.55 \textsubscript{ppt\_id} &
0.32 \textsubscript{ppt\_id} &
0.18 \textsubscript{ppt\_id} &
0.51 \textsubscript{ppt\_id} &
101082.73 \textsubscript{ppt\_id}\\
ICC &
0.27 &
0.27 &
0.17 &
0.16 &
0.37\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
8201 &
8201 &
8201 &
8201 &
8205\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.069 / 0.319 &
0.167 / 0.394 &
0.084 / 0.236 &
0.039 / 0.198 &
0.076 / 0.417
\label{tab:model_traits_finetuning_domain}
\end{longtable}
}
\normalsize


==> tables/SI/model_traits_finetuning_effects.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.2}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llccccc}
\caption{\small{Effect of preference fine-tuning on model traits and response length. Ref: Non-fine-tuned, Unguided. Random intercepts for participants.}} \\
\hhline{------}
\multicolumn{6}{l}{Dependent Variable = \textit{Trait (1-10) [1]-[4]; Chars [5]}} \\
\hhline{======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Sycophancy} & \multicolumn{1}{c}{\bfseries Relationship Seeking} & \multicolumn{1}{c}{\bfseries Specificity} & \multicolumn{1}{c}{\bfseries Opinionatedness} & \multicolumn{1}{c}{\bfseries Length} \\

\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{------}
\multicolumn{6}{l}{Dependent Variable = \textit{Trait (1-10) [1]-[4]; Chars [5]}} \\
\hhline{======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Sycophancy} & \multicolumn{1}{c}{\bfseries Relationship Seeking} & \multicolumn{1}{c}{\bfseries Specificity} & \multicolumn{1}{c}{\bfseries Opinionatedness} & \multicolumn{1}{c}{\bfseries Length} \\

\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\multicolumn{6}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{6}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{2.19 \textsuperscript{***}} \\ (2.10~--~2.28)} &
\makecell{\textbf{2.61 \textsuperscript{***}} \\ (2.54~--~2.67)} &
\makecell{\textbf{4.07 \textsuperscript{***}} \\ (4.01~--~4.12)} &
\makecell{\textbf{4.87 \textsuperscript{***}} \\ (4.77~--~4.97)} &
\makecell{\textbf{878.89 \textsuperscript{***}} \\ (845.15~--~912.64)}\\
PFT &
\makecell{\textbf{0.50 \textsuperscript{***}} \\ (0.45~--~0.56)} &
\makecell{\textbf{0.63 \textsuperscript{***}} \\ (0.59~--~0.67)} &
\makecell{\textbf{0.46 \textsuperscript{***}} \\ (0.42~--~0.50)} &
\makecell{\textbf{-0.11 \textsuperscript{**}} \\ (-0.18~--~-0.04)} &
\makecell{\textbf{296.84 \textsuperscript{***}} \\ (278.83~--~314.85)}\\
Emot. &
\makecell{\textbf{0.10 \textsuperscript{**}} \\ (0.03~--~0.18)} &
\makecell{\textbf{0.85 \textsuperscript{***}} \\ (0.80~--~0.91)} &
\makecell{-0.00 \\ (-0.06~--~0.06)} &
\makecell{-0.00 \\ (-0.10~--~0.09)} &
\makecell{\textbf{-67.19 \textsuperscript{***}} \\ (-92.61~--~-41.77)}\\
Values &
\makecell{\textbf{0.68 \textsuperscript{***}} \\ (0.60~--~0.75)} &
\makecell{\textbf{0.39 \textsuperscript{***}} \\ (0.33~--~0.44)} &
\makecell{\textbf{-0.27 \textsuperscript{***}} \\ (-0.33~--~-0.21)} &
\makecell{\textbf{-0.34 \textsuperscript{***}} \\ (-0.44~--~-0.24)} &
\makecell{\textbf{-36.50 \textsuperscript{**}} \\ (-61.97~--~-11.03)}\\
Controv. &
\makecell{\textbf{0.57 \textsuperscript{***}} \\ (0.50~--~0.65)} &
\makecell{\textbf{-0.06 \textsuperscript{*}} \\ (-0.12~--~-0.00)} &
\makecell{\textbf{-0.50 \textsuperscript{***}} \\ (-0.56~--~-0.44)} &
\makecell{\textbf{-0.87 \textsuperscript{***}} \\ (-0.96~--~-0.77)} &
\makecell{-18.73 \\ (-44.23~--~6.78)}\\
 \hline
\multicolumn{6}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
1.50 &
0.85 &
0.88 &
2.61 &
172723.76\\
$\tau $\textsubscript{00} &
0.55 \textsubscript{ppt\_id} &
0.32 \textsubscript{ppt\_id} &
0.18 \textsubscript{ppt\_id} &
0.51 \textsubscript{ppt\_id} &
101082.73 \textsubscript{ppt\_id}\\
ICC &
0.27 &
0.27 &
0.17 &
0.16 &
0.37\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
8201 &
8201 &
8201 &
8201 &
8205\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.068 / 0.318 &
0.167 / 0.393 &
0.083 / 0.235 &
0.039 / 0.197 &
0.076 / 0.417
\label{tab:model_traits_finetuning_effects}
\end{longtable}
}
\normalsize


==> tables/SI/model_traits_human_vs_sim.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.2}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llccccc}
\caption{\small{Trait biases in ranked-best by source. Pooled columns include source x trait interactions (ref: Human); Pooled+Len adds response length (per 100 chars) and its source interactions. Odds ratios.}} \\
\hhline{------}
\multicolumn{6}{l}{Dependent Variable = \textit{Ranked Best (OR)}} \\
\hhline{======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Human} & \multicolumn{1}{c}{\bfseries Sim-J} & \multicolumn{1}{c}{\bfseries Sim-D} & \multicolumn{1}{c}{\bfseries Pooled} & \multicolumn{1}{c}{\bfseries Pooled+Len} \\

\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{------}
\multicolumn{6}{l}{Dependent Variable = \textit{Ranked Best (OR)}} \\
\hhline{======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Human} & \multicolumn{1}{c}{\bfseries Sim-J} & \multicolumn{1}{c}{\bfseries Sim-D} & \multicolumn{1}{c}{\bfseries Pooled} & \multicolumn{1}{c}{\bfseries Pooled+Len} \\

\midrule
\endhead
\midrule
\multicolumn{6}{r}{\textit{Continued on next page}} \\
\multicolumn{6}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{6}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Sycophancy &
\makecell{\textbf{1.31 \textsuperscript{***}} \\ (1.23~--~1.39)} &
\makecell{\textbf{1.31 \textsuperscript{***}} \\ (1.23~--~1.39)} &
\makecell{\textbf{1.42 \textsuperscript{***}} \\ (1.33~--~1.52)} &
\makecell{\textbf{1.31 \textsuperscript{***}} \\ (1.23~--~1.39)} &
\makecell{\textbf{1.18 \textsuperscript{***}} \\ (1.11~--~1.26)}\\
RS &
\makecell{\textbf{1.29 \textsuperscript{***}} \\ (1.19~--~1.39)} &
\makecell{\textbf{1.23 \textsuperscript{***}} \\ (1.14~--~1.33)} &
\makecell{1.00 \\ (0.93~--~1.08)} &
\makecell{\textbf{1.29 \textsuperscript{***}} \\ (1.19~--~1.39)} &
\makecell{\textbf{1.12 \textsuperscript{**}} \\ (1.03~--~1.22)}\\
Specificity &
\makecell{\textbf{1.55 \textsuperscript{***}} \\ (1.44~--~1.67)} &
\makecell{\textbf{1.68 \textsuperscript{***}} \\ (1.56~--~1.81)} &
\makecell{\textbf{1.49 \textsuperscript{***}} \\ (1.40~--~1.60)} &
\makecell{\textbf{1.55 \textsuperscript{***}} \\ (1.44~--~1.67)} &
\makecell{\textbf{1.33 \textsuperscript{***}} \\ (1.23~--~1.43)}\\
Opinionatedness &
\makecell{1.04 \\ (0.99~--~1.09)} &
\makecell{1.05 \\ (1.00~--~1.09)} &
\makecell{\textbf{1.07 \textsuperscript{**}} \\ (1.02~--~1.13)} &
\makecell{1.04 \\ (0.99~--~1.09)} &
\makecell{\textbf{1.07 \textsuperscript{**}} \\ (1.02~--~1.12)}\\
Syc:Sim-J &~ &~ &~ &
\makecell{1.00 \\ (0.92~--~1.09)} &
\makecell{1.00 \\ (0.92~--~1.10)}\\
Syc:Sim-D &~ &~ &~ &
\makecell{1.08 \\ (0.99~--~1.19)} &
\makecell{\textbf{1.12 \textsuperscript{*}} \\ (1.02~--~1.23)}\\
RS:Sim-J &~ &~ &~ &
\makecell{0.95 \\ (0.86~--~1.06)} &
\makecell{0.96 \\ (0.86~--~1.08)}\\
RS:Sim-D &~ &~ &~ &
\makecell{\textbf{0.78 \textsuperscript{***}} \\ (0.70~--~0.87)} &
\makecell{\textbf{0.85 \textsuperscript{**}} \\ (0.76~--~0.96)}\\
Spec:Sim-J &~ &~ &~ &
\makecell{1.08 \\ (0.98~--~1.20)} &
\makecell{1.10 \\ (0.99~--~1.23)}\\
Spec:Sim-D &~ &~ &~ &
\makecell{0.96 \\ (0.87~--~1.06)} &
\makecell{0.99 \\ (0.89~--~1.09)}\\
Opin:Sim-J &~ &~ &~ &
\makecell{1.01 \\ (0.94~--~1.07)} &
\makecell{1.00 \\ (0.94~--~1.07)}\\
Opin:Sim-D &~ &~ &~ &
\makecell{1.03 \\ (0.96~--~1.11)} &
\makecell{1.03 \\ (0.96~--~1.10)}\\
Length (per 100 chars) &~ &~ &~ &~ &
\makecell{\textbf{1.15 \textsuperscript{***}} \\ (1.13~--~1.17)}\\
Len:Sim-J &~ &~ &~ &~ &
\makecell{0.99 \\ (0.97~--~1.01)}\\
Len:Sim-D &~ &~ &~ &~ &
\makecell{\textbf{0.97 \textsuperscript{*}} \\ (0.95~--~1.00)}\\ \hline
Observations &
7920 &
7920 &
7938 &
23778 &
23778\\
R\textsuperscript{2} Nagelkerke &
0.112 &
0.119 &
0.093 &
0.108 &
0.166
\label{tab:model_traits_human_vs_sim}
\end{longtable}
}
\normalsize


==> tables/SI/model_traits_icc.tex <==
\begin{table}[H]
\centering
{\footnotesize
\caption{ICC(2,1) inter-rater reliability for assistant-side autograder dimensions.}
\label{tab:model_traits_icc}
\begin{tabular}{lcccc}
\toprule
Dimension & \multicolumn{2}{c}{First Turn} & \multicolumn{2}{c}{Full Conversation} \\
\cmidrule(lr){2-3} \cmidrule(lr){4-5}
& ICC & Floor \% & ICC & Floor \% \\
\midrule
Sycophancy & 0.91 & 45 & 0.94 & 17 \\
Relationship-seeking & 0.94 & 31 & 0.92 & 11 \\
Specificity & 0.90 & 1 & 0.89 & 0 \\
Opinionatedness & 0.94 & 12 & 0.94 & 7 \\
Refusal & 0.89 & 68 & 0.88 & 75 \\
Stereotyping & -- & 100 & -0.00 & 99 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/SI/model_traits_length_attenuation.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.2}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Preference coefficients with and without length control. Error covariates included.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Choice / Ranked Best (OR) / Rating (coef)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Choice} & \multicolumn{1}{c}{\bfseries +Len} & \multicolumn{1}{c}{\bfseries RkBest} & \multicolumn{1}{c}{\bfseries +Len} & \multicolumn{1}{c}{\bfseries Rating} & \multicolumn{1}{c}{\bfseries +Len} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Choice / Ranked Best (OR) / Rating (coef)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Choice} & \multicolumn{1}{c}{\bfseries +Len} & \multicolumn{1}{c}{\bfseries RkBest} & \multicolumn{1}{c}{\bfseries +Len} & \multicolumn{1}{c}{\bfseries Rating} & \multicolumn{1}{c}{\bfseries +Len} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
DPFT &
\makecell{\textbf{1.31 \textsuperscript{***}} \\ (1.16~--~1.48)} &
\makecell{1.02 \\ (0.89~--~1.16)} &
\makecell{\textbf{1.60 \textsuperscript{***}} \\ (1.42~--~1.82)} &
\makecell{\textbf{1.19 \textsuperscript{*}} \\ (1.05~--~1.36)} &
\makecell{\textbf{4.33 \textsuperscript{***}} \\ (3.00~--~5.65)} &
\makecell{\textbf{2.54 \textsuperscript{***}} \\ (1.24~--~3.84)}\\
PPFT &
\makecell{\textbf{1.46 \textsuperscript{***}} \\ (1.30~--~1.65)} &
\makecell{\textbf{1.14 \textsuperscript{*}} \\ (1.00~--~1.29)} &
\makecell{\textbf{1.70 \textsuperscript{***}} \\ (1.51~--~1.92)} &
\makecell{\textbf{1.19 \textsuperscript{*}} \\ (1.04~--~1.35)} &
\makecell{\textbf{5.78 \textsuperscript{***}} \\ (4.47~--~7.10)} &
\makecell{\textbf{3.26 \textsuperscript{***}} \\ (1.95~--~4.57)}\\
Prompt &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.70~--~0.92)} &
\makecell{0.98 \\ (0.85~--~1.13)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.70~--~0.93)} &
\makecell{1.00 \\ (0.87~--~1.17)} &
\makecell{\textbf{-3.61 \textsuperscript{***}} \\ (-4.93~--~-2.30)} &
\makecell{\textbf{-1.96 \textsuperscript{**}} \\ (-3.25~--~-0.67)}\\
1st-turn Error &
\makecell{\textbf{0.01 \textsuperscript{***}} \\ (0.00~--~0.05)} &
\makecell{\textbf{0.02 \textsuperscript{***}} \\ (0.01~--~0.10)} &
\makecell{\textbf{0.05 \textsuperscript{***}} \\ (0.02~--~0.10)} &
\makecell{\textbf{0.11 \textsuperscript{***}} \\ (0.05~--~0.23)} &
\makecell{\textbf{-55.78 \textsuperscript{***}} \\ (-59.26~--~-52.30)} &
\makecell{\textbf{-51.09 \textsuperscript{***}} \\ (-54.54~--~-47.64)}\\
Length (1st turn) &~ &
\makecell{\textbf{1.01 \textsuperscript{***}} \\ (1.00~--~1.01)} &~ &~ &~ &~\\
Subseq. Error &~ &~ &
\makecell{1.20 \\ (0.88~--~1.64)} &
\makecell{\textbf{0.64 \textsuperscript{*}} \\ (0.44~--~0.92)} &
\makecell{\textbf{-8.53 \textsuperscript{***}} \\ (-11.45~--~-5.60)} &
\makecell{\textbf{-16.35 \textsuperscript{***}} \\ (-19.32~--~-13.39)}\\
Length (full) &~ &~ &~ &
\makecell{\textbf{1.00 \textsuperscript{***}} \\ (1.00~--~1.00)} &~ &
\makecell{\textbf{0.01 \textsuperscript{***}} \\ (0.01~--~0.01)}\\
Intercept &~ &~ &~ &~ &
\makecell{\textbf{57.75 \textsuperscript{***}} \\ (56.14~--~59.36)} &
\makecell{\textbf{47.29 \textsuperscript{***}} \\ (45.37~--~49.20)}\\
Emot. &~ &~ &~ &~ &
\makecell{\textbf{3.33 \textsuperscript{***}} \\ (2.01~--~4.65)} &
\makecell{\textbf{4.06 \textsuperscript{***}} \\ (2.77~--~5.34)}\\
Values &~ &~ &~ &~ &
\makecell{\textbf{2.06 \textsuperscript{**}} \\ (0.74~--~3.37)} &
\makecell{\textbf{2.49 \textsuperscript{***}} \\ (1.21~--~3.77)}\\
Controv. &~ &~ &~ &~ &
\makecell{-0.36 \\ (-1.68~--~0.95)} &
\makecell{-0.20 \\ (-1.49~--~1.08)}\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
~ &
~ &
~ &
~ &
475.97 &
451.93\\
$\tau $\textsubscript{00} &
~ &
~ &
~ &
~ &
144.13 \textsubscript{ppt\_id} &
156.43 \textsubscript{ppt\_id}\\
ICC &
~ &
~ &
~ &
~ &
0.23 &
0.26\\
N &
~ &
~ &
~ &
~ &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
8456 &
8456 &
8455 &
8455 &
8460 &
8460\\
R\textsuperscript{2} Nagelkerke &
0.065 &
0.120 &
0.077 &
0.181 &
0.150 / 0.347 &
0.189 / 0.397
\label{tab:model_traits_length_attenuation}
\end{longtable}
}
\normalsize


==> tables/SI/model_traits_position_bias.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.2}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccc}
\caption{\small{Position bias in ranked-best by source. Pooled column includes source x position interactions (ref: Human, Position A). Odds ratios are shown.}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Ranked Best (OR)}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Human} & \multicolumn{1}{c}{\bfseries Sim-J} & \multicolumn{1}{c}{\bfseries Sim-D} & \multicolumn{1}{c}{\bfseries Pooled} \\

\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Ranked Best (OR)}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Human} & \multicolumn{1}{c}{\bfseries Sim-J} & \multicolumn{1}{c}{\bfseries Sim-D} & \multicolumn{1}{c}{\bfseries Pooled} \\

\midrule
\endhead
\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Pos B &
\makecell{0.96 \\ (0.84~--~1.09)} &
\makecell{\textbf{0.83 \textsuperscript{***}} \\ (0.74~--~0.93)} &
\makecell{\textbf{0.54 \textsuperscript{***}} \\ (0.48~--~0.60)} &
\makecell{0.96 \\ (0.84~--~1.09)}\\
Pos C &
\makecell{1.00 \\ (0.88~--~1.13)} &
\makecell{\textbf{0.69 \textsuperscript{***}} \\ (0.61~--~0.78)} &
\makecell{\textbf{0.52 \textsuperscript{***}} \\ (0.47~--~0.59)} &
\makecell{1.00 \\ (0.88~--~1.13)}\\
Pos D &
\makecell{\textbf{1.19 \textsuperscript{**}} \\ (1.05~--~1.34)} &
\makecell{\textbf{0.45 \textsuperscript{***}} \\ (0.39~--~0.51)} &
\makecell{\textbf{0.16 \textsuperscript{***}} \\ (0.13~--~0.19)} &
\makecell{\textbf{1.19 \textsuperscript{**}} \\ (1.05~--~1.34)}\\
Pos B:Sim-J &~ &~ &~ &
\makecell{0.86 \\ (0.73~--~1.02)}\\
Pos C:Sim-J &~ &~ &~ &
\makecell{\textbf{0.69 \textsuperscript{***}} \\ (0.58~--~0.82)}\\
Pos D:Sim-J &~ &~ &~ &
\makecell{\textbf{0.38 \textsuperscript{***}} \\ (0.31~--~0.45)}\\
Pos B:Sim-D &~ &~ &~ &
\makecell{\textbf{0.56 \textsuperscript{***}} \\ (0.48~--~0.67)}\\
Pos C:Sim-D &~ &~ &~ &
\makecell{\textbf{0.52 \textsuperscript{***}} \\ (0.44~--~0.62)}\\
Pos D:Sim-D &~ &~ &~ &
\makecell{\textbf{0.14 \textsuperscript{***}} \\ (0.11~--~0.17)}\\ \hline
Observations &
7924 &
7924 &
7940 &
23788\\
R\textsuperscript{2} Nagelkerke &
0.004 &
0.039 &
0.147 &
0.064
\label{tab:model_traits_position_bias}
\end{longtable}
}
\normalsize


==> tables/SI/model_traits_trait_bias.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.2}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Trait predictors of preference outcomes (raw scale, then with length per 100 chars as covariate). Odds ratios for choice and ranked best.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Choice / Ranked Best (OR) / Rating (coef)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Choice} & \multicolumn{1}{c}{\bfseries +Len} & \multicolumn{1}{c}{\bfseries RkBest} & \multicolumn{1}{c}{\bfseries +Len} & \multicolumn{1}{c}{\bfseries Rating} & \multicolumn{1}{c}{\bfseries +Len} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Choice / Ranked Best (OR) / Rating (coef)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Choice} & \multicolumn{1}{c}{\bfseries +Len} & \multicolumn{1}{c}{\bfseries RkBest} & \multicolumn{1}{c}{\bfseries +Len} & \multicolumn{1}{c}{\bfseries Rating} & \multicolumn{1}{c}{\bfseries +Len} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Sycophancy &
\makecell{\textbf{1.15 \textsuperscript{***}} \\ (1.07~--~1.24)} &
\makecell{\textbf{1.10 \textsuperscript{*}} \\ (1.02~--~1.19)} &
\makecell{\textbf{1.31 \textsuperscript{***}} \\ (1.23~--~1.39)} &
\makecell{\textbf{1.18 \textsuperscript{***}} \\ (1.11~--~1.26)} &
\makecell{\textbf{2.73 \textsuperscript{***}} \\ (2.29~--~3.16)} &
\makecell{\textbf{2.25 \textsuperscript{***}} \\ (1.82~--~2.69)}\\
RS &
\makecell{\textbf{1.17 \textsuperscript{***}} \\ (1.10~--~1.25)} &
\makecell{1.07 \\ (1.00~--~1.14)} &
\makecell{\textbf{1.29 \textsuperscript{***}} \\ (1.19~--~1.39)} &
\makecell{\textbf{1.12 \textsuperscript{**}} \\ (1.03~--~1.22)} &
\makecell{\textbf{1.44 \textsuperscript{***}} \\ (0.88~--~1.99)} &
\makecell{\textbf{1.11 \textsuperscript{***}} \\ (0.55~--~1.66)}\\
Specificity &
\makecell{\textbf{1.57 \textsuperscript{***}} \\ (1.44~--~1.70)} &
\makecell{\textbf{1.28 \textsuperscript{***}} \\ (1.18~--~1.40)} &
\makecell{\textbf{1.55 \textsuperscript{***}} \\ (1.44~--~1.67)} &
\makecell{\textbf{1.33 \textsuperscript{***}} \\ (1.23~--~1.43)} &
\makecell{\textbf{5.68 \textsuperscript{***}} \\ (5.16~--~6.20)} &
\makecell{\textbf{4.88 \textsuperscript{***}} \\ (4.35~--~5.42)}\\
Opinionatedness &
\makecell{0.96 \\ (0.92~--~1.00)} &
\makecell{0.98 \\ (0.94~--~1.03)} &
\makecell{1.04 \\ (0.99~--~1.09)} &
\makecell{\textbf{1.07 \textsuperscript{**}} \\ (1.02~--~1.12)} &
\makecell{-0.00 \\ (-0.31~--~0.31)} &
\makecell{0.06 \\ (-0.25~--~0.37)}\\
Length (per 100 chars) &~ &
\makecell{\textbf{1.57 \textsuperscript{***}} \\ (1.46~--~1.69)} &~ &
\makecell{\textbf{1.15 \textsuperscript{***}} \\ (1.13~--~1.17)} &~ &
\makecell{\textbf{0.64 \textsuperscript{***}} \\ (0.53~--~0.75)}\\
Intercept &~ &~ &~ &~ &
\makecell{\textbf{23.74 \textsuperscript{***}} \\ (20.78~--~26.69)} &
\makecell{\textbf{22.39 \textsuperscript{***}} \\ (19.43~--~25.34)}\\
Emot. &~ &~ &~ &~ &
\makecell{\textbf{1.92 \textsuperscript{**}} \\ (0.55~--~3.29)} &
\makecell{\textbf{2.69 \textsuperscript{***}} \\ (1.33~--~4.05)}\\
Values &~ &~ &~ &~ &
\makecell{1.30 \\ (-0.02~--~2.63)} &
\makecell{\textbf{1.80 \textsuperscript{**}} \\ (0.49~--~3.11)}\\
Controv. &~ &~ &~ &~ &
\makecell{0.94 \\ (-0.41~--~2.30)} &
\makecell{0.98 \\ (-0.36~--~2.32)}\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
~ &
~ &
~ &
~ &
446.09 &
436.79\\
$\tau $\textsubscript{00} &
~ &
~ &
~ &
~ &
144.02 \textsubscript{ppt\_id} &
154.91 \textsubscript{ppt\_id}\\
ICC &
~ &
~ &
~ &
~ &
0.24 &
0.26\\
N &
~ &
~ &
~ &
~ &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
8197 &
8197 &
7920 &
7920 &
8201 &
8201\\
R\textsuperscript{2} Nagelkerke &
0.051 &
0.094 &
0.112 &
0.178 &
0.087 / 0.310 &
0.104 / 0.339
\label{tab:model_traits_trait_bias}
\end{longtable}
}
\normalsize


==> tables/SI/personalisation_pooled.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccc}
\caption{\small{Pooled linear mixed models for personalisation acceptability (0-100 scale). Type = active vs passive grouping. Item = individual personalisation methods. Att = attitude dimension interaction (Usefulness = ref). Reference: Active (type) / Stated Preferences (item). Random intercepts for participants. P-values FDR-adjusted.}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Acceptability (0-100)}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Type} & \multicolumn{1}{c}{\bfseries Type + Att.} & \multicolumn{1}{c}{\bfseries Item} & \multicolumn{1}{c}{\bfseries Item + Att.} \\

\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Acceptability (0-100)}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Type} & \multicolumn{1}{c}{\bfseries Type + Att.} & \multicolumn{1}{c}{\bfseries Item} & \multicolumn{1}{c}{\bfseries Item + Att.} \\

\midrule
\endhead
\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
(Intercept) &
\makecell{\textbf{74.28 \textsuperscript{***}} \\ (72.51~--~76.05)} &
\makecell{\textbf{75.32 \textsuperscript{***}} \\ (73.23~--~77.41)} &
\makecell{\textbf{75.75 \textsuperscript{***}} \\ (73.86~--~77.65)} &
\makecell{\textbf{76.92 \textsuperscript{***}} \\ (74.55~--~79.29)}\\
Passive &
\makecell{\textbf{-21.73 \textsuperscript{***}} \\ (-22.70~--~-20.76)} &
\makecell{\textbf{-17.23 \textsuperscript{***}} \\ (-18.90~--~-15.56)} &~ &~\\
Autonomy &~ &
\makecell{\textbf{-3.72 \textsuperscript{***}} \\ (-5.64~--~-1.79)} &~ &
\makecell{\textbf{-3.28 \textsuperscript{*}} \\ (-5.75~--~-0.80)}\\
Comfort &~ &
\makecell{0.59 \\ (-1.34~--~2.51)} &~ &
\makecell{-0.22 \\ (-2.70~--~2.26)}\\
Passive : Autonomy &~ &
\makecell{\textbf{-5.17 \textsuperscript{***}} \\ (-7.53~--~-2.82)} &~ &~\\
Passive : Comfort &~ &
\makecell{\textbf{-8.32 \textsuperscript{***}} \\ (-10.68~--~-5.97)} &~ &~\\
Chat Hist &~ &~ &
\makecell{\textbf{-11.80 \textsuperscript{***}} \\ (-13.26~--~-10.35)} &
\makecell{\textbf{-5.66 \textsuperscript{***}} \\ (-8.13~--~-3.18)}\\
Ratings &~ &~ &
\makecell{\textbf{-2.94 \textsuperscript{***}} \\ (-4.39~--~-1.49)} &
\makecell{\textbf{-3.18 \textsuperscript{*}} \\ (-5.66~--~-0.70)}\\
Demo &~ &~ &
\makecell{\textbf{-15.02 \textsuperscript{***}} \\ (-16.48~--~-13.57)} &
\makecell{\textbf{-12.96 \textsuperscript{***}} \\ (-15.43~--~-10.48)}\\
Psych &~ &~ &
\makecell{\textbf{-26.04 \textsuperscript{***}} \\ (-27.49~--~-24.59)} &
\makecell{\textbf{-21.23 \textsuperscript{***}} \\ (-23.71~--~-18.75)}\\
Physio &~ &~ &
\makecell{\textbf{-39.93 \textsuperscript{***}} \\ (-41.39~--~-38.48)} &
\makecell{\textbf{-35.45 \textsuperscript{***}} \\ (-37.93~--~-32.97)}\\
Chat Hist : Autonomy &~ &~ &~ &
\makecell{\textbf{-9.69 \textsuperscript{***}} \\ (-13.19~--~-6.18)}\\
Ratings : Autonomy &~ &~ &~ &
\makecell{-0.88 \\ (-4.39~--~2.62)}\\
Demo : Autonomy &~ &~ &~ &
\makecell{-2.66 \\ (-6.16~--~0.85)}\\
Psych : Autonomy &~ &~ &~ &
\makecell{\textbf{-5.84 \textsuperscript{**}} \\ (-9.35~--~-2.34)}\\
Physio : Autonomy &~ &~ &~ &
\makecell{\textbf{-4.27 \textsuperscript{*}} \\ (-7.77~--~-0.77)}\\
Chat Hist : Comfort &~ &~ &~ &
\makecell{\textbf{-8.76 \textsuperscript{***}} \\ (-12.26~--~-5.26)}\\
Ratings : Comfort &~ &~ &~ &
\makecell{1.61 \\ (-1.89~--~5.12)}\\
Demo : Comfort &~ &~ &~ &
\makecell{-3.54 \\ (-7.05~--~-0.04)}\\
Psych : Comfort &~ &~ &~ &
\makecell{\textbf{-8.58 \textsuperscript{***}} \\ (-12.08~--~-5.08)}\\
Physio : Comfort &~ &~ &~ &
\makecell{\textbf{-9.18 \textsuperscript{***}} \\ (-12.68~--~-5.68)}\\
 \hline
\multicolumn{5}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
522.09 &
510.03 &
435.87 &
422.72\\
$\tau $\textsubscript{00} &
344.53 \textsubscript{ppt\_id} &
345.21 \textsubscript{ppt\_id} &
349.82 \textsubscript{ppt\_id} &
350.56 \textsubscript{ppt\_id}\\
ICC &
0.40 &
0.40 &
0.45 &
0.45\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
9531 &
9531 &
9531 &
9531\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.108 / 0.463 &
0.120 / 0.475 &
0.192 / 0.552 &
0.205 / 0.565
\label{tab:personalisation_pooled}
\end{longtable}
}
\normalsize


==> tables/SI/personalisation_separate.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Separate linear mixed models for personalisation acceptability by attitude dimension (0-100 scale). Type: active vs passive (ref: Active). Item: individual personalisation methods (ref: Stated Preferences). Use. = Usefulness, Aut. = Autonomy, Com. = Comfort. Random intercepts for participants. P-values FDR-adjusted.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Acceptability (0-100)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Type: Use.} & \multicolumn{1}{c}{\bfseries Type: Aut.} & \multicolumn{1}{c}{\bfseries Type: Com.} & \multicolumn{1}{c}{\bfseries Item: Use.} & \multicolumn{1}{c}{\bfseries Item: Aut.} & \multicolumn{1}{c}{\bfseries Item: Com.} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Acceptability (0-100)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Type: Use.} & \multicolumn{1}{c}{\bfseries Type: Aut.} & \multicolumn{1}{c}{\bfseries Type: Com.} & \multicolumn{1}{c}{\bfseries Item: Use.} & \multicolumn{1}{c}{\bfseries Item: Aut.} & \multicolumn{1}{c}{\bfseries Item: Com.} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
(Intercept) &
\makecell{\textbf{75.30 \textsuperscript{***}} \\ (73.29~--~77.30)} &
\makecell{\textbf{71.59 \textsuperscript{***}} \\ (69.57~--~73.61)} &
\makecell{\textbf{75.89 \textsuperscript{***}} \\ (73.70~--~78.09)} &
\makecell{\textbf{76.89 \textsuperscript{***}} \\ (74.59~--~79.20)} &
\makecell{\textbf{73.63 \textsuperscript{***}} \\ (71.32~--~75.95)} &
\makecell{\textbf{76.69 \textsuperscript{***}} \\ (74.21~--~79.17)}\\
Passive &
\makecell{\textbf{-17.21 \textsuperscript{***}} \\ (-18.89~--~-15.53)} &
\makecell{\textbf{-22.40 \textsuperscript{***}} \\ (-24.02~--~-20.77)} &
\makecell{\textbf{-25.54 \textsuperscript{***}} \\ (-27.30~--~-23.78)} &~ &~ &~\\
Chat Hist &~ &~ &~ &
\makecell{\textbf{-5.63 \textsuperscript{***}} \\ (-8.10~--~-3.16)} &
\makecell{\textbf{-15.33 \textsuperscript{***}} \\ (-17.75~--~-12.91)} &
\makecell{\textbf{-14.41 \textsuperscript{***}} \\ (-16.97~--~-11.85)}\\
Ratings &~ &~ &~ &
\makecell{\textbf{-3.18 \textsuperscript{*}} \\ (-5.65~--~-0.71)} &
\makecell{\textbf{-4.06 \textsuperscript{***}} \\ (-6.48~--~-1.65)} &
\makecell{-1.57 \\ (-4.13~--~0.99)}\\
Demo &~ &~ &~ &
\makecell{\textbf{-12.96 \textsuperscript{***}} \\ (-15.43~--~-10.49)} &
\makecell{\textbf{-15.61 \textsuperscript{***}} \\ (-18.03~--~-13.20)} &
\makecell{\textbf{-16.50 \textsuperscript{***}} \\ (-19.06~--~-13.94)}\\
Psych &~ &~ &~ &
\makecell{\textbf{-21.21 \textsuperscript{***}} \\ (-23.67~--~-18.74)} &
\makecell{\textbf{-27.06 \textsuperscript{***}} \\ (-29.48~--~-24.65)} &
\makecell{\textbf{-29.80 \textsuperscript{***}} \\ (-32.36~--~-27.24)}\\
Physio &~ &~ &~ &
\makecell{\textbf{-35.43 \textsuperscript{***}} \\ (-37.90~--~-32.96)} &
\makecell{\textbf{-39.71 \textsuperscript{***}} \\ (-42.13~--~-37.30)} &
\makecell{\textbf{-44.62 \textsuperscript{***}} \\ (-47.18~--~-42.06)}\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
518.13 &
483.24 &
568.29 &
419.58 &
401.81 &
451.40\\
$\tau $\textsubscript{00} &
295.81 \textsubscript{ppt\_id} &
321.01 \textsubscript{ppt\_id} &
377.64 \textsubscript{ppt\_id} &
312.58 \textsubscript{ppt\_id} &
335.15 \textsubscript{ppt\_id} &
397.77 \textsubscript{ppt\_id}\\
ICC &
0.36 &
0.40 &
0.40 &
0.43 &
0.45 &
0.47\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
3177 &
3177 &
3177 &
3177 &
3177 &
3177\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.075 / 0.411 &
0.122 / 0.472 &
0.133 / 0.479 &
0.169 / 0.524 &
0.196 / 0.562 &
0.222 / 0.587
\label{tab:personalisation_separate}
\end{longtable}
}
\normalsize


==> tables/SI/ppt_demographics.tex <==
\footnotesize{
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{lrlrl}
\caption{\small{\textbf{Demographic characteristics of PRISM and PRISM-X participants.} The follow-up sample (n=530) maintains a similar demographic distribution to the original PRISM cohort (n=1,500), by age, gender, ethnicity, education, and geographic region. Both samples skew toward younger (18-44 years), highly educated (university degree or higher), and predominantly White participants, though both maintain diversity across all measured demographics.}}
\label{tab:ppt_demographics}\\
\toprule
 & \multicolumn{2}{c}{\textcolor{myred}{\textbf{PRISM}}} & \multicolumn{2}{c}{\textcolor{myrasp}{\textbf{PRISM-X}}} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{2}{c}{\textcolor{myred}{\textbf{PRISM}}} & \multicolumn{2}{c}{\textcolor{myrasp}{\textbf{PRISM-X}}} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
{\cellcolor{white}}Total Participants & {\cellcolor{white}}1,500 & {\cellcolor{white}} & {\cellcolor{white}}530 & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}} \textbf{Age} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}}25-34 years old & {\cellcolor{white}}454 & {\cellcolor{white}} \origpcb{30.3}\% & {\cellcolor{white}}141 & {\cellcolor{white}} \followpcb{26.6}\% \\
{\cellcolor[HTML]{F2F2F2}}18-24 years old & {\cellcolor[HTML]{F2F2F2}}297 & {\cellcolor[HTML]{F2F2F2}} \origpcb{19.8}\% & {\cellcolor[HTML]{F2F2F2}}79 & {\cellcolor[HTML]{F2F2F2}} \followpcb{14.9}\% \\
{\cellcolor{white}}35-44 years old & {\cellcolor{white}}237 & {\cellcolor{white}} \origpcb{15.8}\% & {\cellcolor{white}}91 & {\cellcolor{white}} \followpcb{17.2}\% \\
{\cellcolor[HTML]{F2F2F2}}45-54 years old & {\cellcolor[HTML]{F2F2F2}}208 & {\cellcolor[HTML]{F2F2F2}} \origpcb{13.9}\% & {\cellcolor[HTML]{F2F2F2}}79 & {\cellcolor[HTML]{F2F2F2}} \followpcb{14.9}\% \\
{\cellcolor{white}}55-64 years old & {\cellcolor{white}}197 & {\cellcolor{white}} \origpcb{13.1}\% & {\cellcolor{white}}96 & {\cellcolor{white}} \followpcb{18.1}\% \\
{\cellcolor[HTML]{F2F2F2}}65+ years old & {\cellcolor[HTML]{F2F2F2}}106 & {\cellcolor[HTML]{F2F2F2}} \origpcb{7.1}\% & {\cellcolor[HTML]{F2F2F2}}44 & {\cellcolor[HTML]{F2F2F2}} \followpcb{8.3}\% \\
{\cellcolor{white}}Prefer not to say & {\cellcolor{white}}1 & {\cellcolor{white}} \origpcb{0.1}\% & {\cellcolor{white}}0 & {\cellcolor{white}} \followpcb{0.0}\% \\
\midrule
{\cellcolor{white}} \textbf{Gender} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}}Male & {\cellcolor{white}}757 & {\cellcolor{white}} \origpcb{50.5}\% & {\cellcolor{white}}260 & {\cellcolor{white}} \followpcb{49.1}\% \\
{\cellcolor[HTML]{F2F2F2}}Female & {\cellcolor[HTML]{F2F2F2}}718 & {\cellcolor[HTML]{F2F2F2}} \origpcb{47.9}\% & {\cellcolor[HTML]{F2F2F2}}265 & {\cellcolor[HTML]{F2F2F2}} \followpcb{50.0}\% \\
{\cellcolor{white}}Non-binary / third gender & {\cellcolor{white}}21 & {\cellcolor{white}} \origpcb{1.4}\% & {\cellcolor{white}}5 & {\cellcolor{white}} \followpcb{0.9}\% \\
{\cellcolor[HTML]{F2F2F2}}Prefer not to say & {\cellcolor[HTML]{F2F2F2}}4 & {\cellcolor[HTML]{F2F2F2}} \origpcb{0.3}\% & {\cellcolor[HTML]{F2F2F2}}0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
\midrule
{\cellcolor{white}} \textbf{Self-Reported Ethnicity} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}}White & {\cellcolor{white}}969 & {\cellcolor{white}} \origpcb{64.6}\% & {\cellcolor{white}}336 & {\cellcolor{white}} \followpcb{63.4}\% \\
{\cellcolor[HTML]{F2F2F2}}Black / African & {\cellcolor[HTML]{F2F2F2}}122 & {\cellcolor[HTML]{F2F2F2}} \origpcb{8.1}\% & {\cellcolor[HTML]{F2F2F2}}50 & {\cellcolor[HTML]{F2F2F2}} \followpcb{9.4}\% \\
{\cellcolor{white}}Hispanic / Latino & {\cellcolor{white}}121 & {\cellcolor{white}} \origpcb{8.1}\% & {\cellcolor{white}}53 & {\cellcolor{white}} \followpcb{10.0}\% \\
{\cellcolor[HTML]{F2F2F2}}Asian & {\cellcolor[HTML]{F2F2F2}}95 & {\cellcolor[HTML]{F2F2F2}} \origpcb{6.3}\% & {\cellcolor[HTML]{F2F2F2}}29 & {\cellcolor[HTML]{F2F2F2}} \followpcb{5.5}\% \\
{\cellcolor{white}}Mixed & {\cellcolor{white}}68 & {\cellcolor{white}} \origpcb{4.5}\% & {\cellcolor{white}}31 & {\cellcolor{white}} \followpcb{5.8}\% \\
{\cellcolor[HTML]{F2F2F2}}Middle Eastern / Arab & {\cellcolor[HTML]{F2F2F2}}14 & {\cellcolor[HTML]{F2F2F2}} \origpcb{0.9}\% & {\cellcolor[HTML]{F2F2F2}}1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% \\
{\cellcolor{white}}Indigenous / First Peoples & {\cellcolor{white}}8 & {\cellcolor{white}} \origpcb{0.5}\% & {\cellcolor{white}}4 & {\cellcolor{white}} \followpcb{0.8}\% \\
{\cellcolor[HTML]{F2F2F2}}Other & {\cellcolor[HTML]{F2F2F2}}17 & {\cellcolor[HTML]{F2F2F2}} \origpcb{1.1}\% & {\cellcolor[HTML]{F2F2F2}}5 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.9}\% \\
{\cellcolor{white}}Prefer not to say & {\cellcolor{white}}86 & {\cellcolor{white}} \origpcb{5.7}\% & {\cellcolor{white}}21 & {\cellcolor{white}} \followpcb{4.0}\% \\
\midrule
{\cellcolor{white}} \textbf{Self-Reported Religion} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}}Non-religious & {\cellcolor{white}}762 & {\cellcolor{white}} \origpcb{50.8}\% & {\cellcolor{white}}270 & {\cellcolor{white}} \followpcb{50.9}\% \\
{\cellcolor[HTML]{F2F2F2}}Christian & {\cellcolor[HTML]{F2F2F2}}487 & {\cellcolor[HTML]{F2F2F2}} \origpcb{32.5}\% & {\cellcolor[HTML]{F2F2F2}}190 & {\cellcolor[HTML]{F2F2F2}} \followpcb{35.8}\% \\
{\cellcolor{white}}Agnostic & {\cellcolor{white}}71 & {\cellcolor{white}} \origpcb{4.7}\% & {\cellcolor{white}}20 & {\cellcolor{white}} \followpcb{3.8}\% \\
{\cellcolor[HTML]{F2F2F2}}Jewish & {\cellcolor[HTML]{F2F2F2}}42 & {\cellcolor[HTML]{F2F2F2}} \origpcb{2.8}\% & {\cellcolor[HTML]{F2F2F2}}9 & {\cellcolor[HTML]{F2F2F2}} \followpcb{1.7}\% \\
{\cellcolor{white}}Muslim & {\cellcolor{white}}31 & {\cellcolor{white}} \origpcb{2.1}\% & {\cellcolor{white}}8 & {\cellcolor{white}} \followpcb{1.5}\% \\
{\cellcolor[HTML]{F2F2F2}}Spiritual & {\cellcolor[HTML]{F2F2F2}}18 & {\cellcolor[HTML]{F2F2F2}} \origpcb{1.2}\% & {\cellcolor[HTML]{F2F2F2}}5 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.9}\% \\
{\cellcolor{white}}Buddhist & {\cellcolor{white}}12 & {\cellcolor{white}} \origpcb{0.8}\% & {\cellcolor{white}}3 & {\cellcolor{white}} \followpcb{0.6}\% \\
{\cellcolor[HTML]{F2F2F2}}Folk religion & {\cellcolor[HTML]{F2F2F2}}6 & {\cellcolor[HTML]{F2F2F2}} \origpcb{0.4}\% & {\cellcolor[HTML]{F2F2F2}}3 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.6}\% \\
{\cellcolor{white}}Hindu & {\cellcolor{white}}5 & {\cellcolor{white}} \origpcb{0.3}\% & {\cellcolor{white}}2 & {\cellcolor{white}} \followpcb{0.4}\% \\
{\cellcolor[HTML]{F2F2F2}}Sikh & {\cellcolor[HTML]{F2F2F2}}3 & {\cellcolor[HTML]{F2F2F2}} \origpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}}2 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.4}\% \\
{\cellcolor{white}}Prefer not to say & {\cellcolor{white}}59 & {\cellcolor{white}} \origpcb{3.9}\% & {\cellcolor{white}}18 & {\cellcolor{white}} \followpcb{3.4}\% \\
{\cellcolor[HTML]{F2F2F2}}Other & {\cellcolor[HTML]{F2F2F2}}4 & {\cellcolor[HTML]{F2F2F2}} \origpcb{0.3}\% & {\cellcolor[HTML]{F2F2F2}}0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
\midrule
{\cellcolor{white}} \textbf{Employment Status} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}}Working full-time & {\cellcolor{white}}712 & {\cellcolor{white}} \origpcb{47.5}\% & {\cellcolor{white}}260 & {\cellcolor{white}} \followpcb{49.1}\% \\
{\cellcolor[HTML]{F2F2F2}}Working part-time & {\cellcolor[HTML]{F2F2F2}}265 & {\cellcolor[HTML]{F2F2F2}} \origpcb{17.7}\% & {\cellcolor[HTML]{F2F2F2}}100 & {\cellcolor[HTML]{F2F2F2}} \followpcb{18.9}\% \\
{\cellcolor{white}}Student & {\cellcolor{white}}191 & {\cellcolor{white}} \origpcb{12.7}\% & {\cellcolor{white}}53 & {\cellcolor{white}} \followpcb{10.0}\% \\
{\cellcolor[HTML]{F2F2F2}}Unemployed, seeking work & {\cellcolor[HTML]{F2F2F2}}113 & {\cellcolor[HTML]{F2F2F2}} \origpcb{7.5}\% & {\cellcolor[HTML]{F2F2F2}}31 & {\cellcolor[HTML]{F2F2F2}} \followpcb{5.8}\% \\
{\cellcolor{white}}Retired & {\cellcolor{white}}104 & {\cellcolor{white}} \origpcb{6.9}\% & {\cellcolor{white}}48 & {\cellcolor{white}} \followpcb{9.1}\% \\
{\cellcolor[HTML]{F2F2F2}}Unemployed, not seeking work & {\cellcolor[HTML]{F2F2F2}}46 & {\cellcolor[HTML]{F2F2F2}} \origpcb{3.1}\% & {\cellcolor[HTML]{F2F2F2}}20 & {\cellcolor[HTML]{F2F2F2}} \followpcb{3.8}\% \\
{\cellcolor{white}}Homemaker / Stay-at-home parent & {\cellcolor{white}}46 & {\cellcolor{white}} \origpcb{3.1}\% & {\cellcolor{white}}16 & {\cellcolor{white}} \followpcb{3.0}\% \\
{\cellcolor[HTML]{F2F2F2}}Prefer not to say & {\cellcolor[HTML]{F2F2F2}}23 & {\cellcolor[HTML]{F2F2F2}} \origpcb{1.5}\% & {\cellcolor[HTML]{F2F2F2}}2 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.4}\% \\
\midrule
{\cellcolor{white}} \textbf{Education} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}}University Bachelors Degree & {\cellcolor{white}}637 & {\cellcolor{white}} \origpcb{42.5}\% & {\cellcolor{white}}230 & {\cellcolor{white}} \followpcb{43.4}\% \\
{\cellcolor[HTML]{F2F2F2}}Graduate / Professional degree & {\cellcolor[HTML]{F2F2F2}}241 & {\cellcolor[HTML]{F2F2F2}} \origpcb{16.1}\% & {\cellcolor[HTML]{F2F2F2}}87 & {\cellcolor[HTML]{F2F2F2}} \followpcb{16.4}\% \\
{\cellcolor{white}}Some University but no degree & {\cellcolor{white}}236 & {\cellcolor{white}} \origpcb{15.7}\% & {\cellcolor{white}}82 & {\cellcolor{white}} \followpcb{15.5}\% \\
{\cellcolor[HTML]{F2F2F2}}Completed Secondary School & {\cellcolor[HTML]{F2F2F2}}209 & {\cellcolor[HTML]{F2F2F2}} \origpcb{13.9}\% & {\cellcolor[HTML]{F2F2F2}}79 & {\cellcolor[HTML]{F2F2F2}} \followpcb{14.9}\% \\
{\cellcolor{white}}Vocational & {\cellcolor{white}}125 & {\cellcolor{white}} \origpcb{8.3}\% & {\cellcolor{white}}44 & {\cellcolor{white}} \followpcb{8.3}\% \\
{\cellcolor[HTML]{F2F2F2}}Some Secondary & {\cellcolor[HTML]{F2F2F2}}24 & {\cellcolor[HTML]{F2F2F2}} \origpcb{1.6}\% & {\cellcolor[HTML]{F2F2F2}}2 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.4}\% \\
{\cellcolor{white}}Completed Primary School & {\cellcolor{white}}16 & {\cellcolor{white}} \origpcb{1.1}\% & {\cellcolor{white}}2 & {\cellcolor{white}} \followpcb{0.4}\% \\
{\cellcolor[HTML]{F2F2F2}}Some Primary & {\cellcolor[HTML]{F2F2F2}}3 & {\cellcolor[HTML]{F2F2F2}} \origpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}}1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% \\
{\cellcolor{white}}Prefer not to say & {\cellcolor{white}}9 & {\cellcolor{white}} \origpcb{0.6}\% & {\cellcolor{white}}3 & {\cellcolor{white}} \followpcb{0.6}\% \\
\midrule
{\cellcolor{white}} \textbf{Marital Status} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}}Never been married & {\cellcolor{white}}870 & {\cellcolor{white}} \origpcb{58.0}\% & {\cellcolor{white}}294 & {\cellcolor{white}} \followpcb{55.5}\% \\
{\cellcolor[HTML]{F2F2F2}}Married & {\cellcolor[HTML]{F2F2F2}}463 & {\cellcolor[HTML]{F2F2F2}} \origpcb{30.9}\% & {\cellcolor[HTML]{F2F2F2}}164 & {\cellcolor[HTML]{F2F2F2}} \followpcb{30.9}\% \\
{\cellcolor{white}}Divorced / Separated & {\cellcolor{white}}123 & {\cellcolor{white}} \origpcb{8.2}\% & {\cellcolor{white}}56 & {\cellcolor{white}} \followpcb{10.6}\% \\
{\cellcolor[HTML]{F2F2F2}}Widowed & {\cellcolor[HTML]{F2F2F2}}21 & {\cellcolor[HTML]{F2F2F2}} \origpcb{1.4}\% & {\cellcolor[HTML]{F2F2F2}}12 & {\cellcolor[HTML]{F2F2F2}} \followpcb{2.3}\% \\
{\cellcolor{white}}Prefer not to say & {\cellcolor{white}}23 & {\cellcolor{white}} \origpcb{1.5}\% & {\cellcolor{white}}4 & {\cellcolor{white}} \followpcb{0.8}\% \\
\midrule
{\cellcolor{white}} \textbf{English Proficiency} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}}Native speaker & {\cellcolor{white}}886 & {\cellcolor{white}} \origpcb{59.1}\% & {\cellcolor{white}}316 & {\cellcolor{white}} \followpcb{59.6}\% \\
{\cellcolor[HTML]{F2F2F2}}Fluent & {\cellcolor[HTML]{F2F2F2}}405 & {\cellcolor[HTML]{F2F2F2}} \origpcb{27.0}\% & {\cellcolor[HTML]{F2F2F2}}137 & {\cellcolor[HTML]{F2F2F2}} \followpcb{25.8}\% \\
{\cellcolor{white}}Advanced & {\cellcolor{white}}160 & {\cellcolor{white}} \origpcb{10.7}\% & {\cellcolor{white}}60 & {\cellcolor{white}} \followpcb{11.3}\% \\
{\cellcolor[HTML]{F2F2F2}}Intermediate & {\cellcolor[HTML]{F2F2F2}}42 & {\cellcolor[HTML]{F2F2F2}} \origpcb{2.8}\% & {\cellcolor[HTML]{F2F2F2}}16 & {\cellcolor[HTML]{F2F2F2}} \followpcb{3.0}\% \\
{\cellcolor{white}}Basic & {\cellcolor{white}}7 & {\cellcolor{white}} \origpcb{0.5}\% & {\cellcolor{white}}1 & {\cellcolor{white}} \followpcb{0.2}\% \\
\midrule
{\cellcolor{white}} \textbf{Regions} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} & {\cellcolor{white}} \\
\midrule
{\cellcolor{white}}US & {\cellcolor{white}}338 & {\cellcolor{white}} \origpcb{22.5}\% & {\cellcolor{white}}109 & {\cellcolor{white}} \followpcb{20.6}\% \\
{\cellcolor[HTML]{F2F2F2}}Europe & {\cellcolor[HTML]{F2F2F2}}313 & {\cellcolor[HTML]{F2F2F2}} \origpcb{20.9}\% & {\cellcolor[HTML]{F2F2F2}}107 & {\cellcolor[HTML]{F2F2F2}} \followpcb{20.2}\% \\
{\cellcolor{white}}UK & {\cellcolor{white}}292 & {\cellcolor{white}} \origpcb{19.5}\% & {\cellcolor{white}}114 & {\cellcolor{white}} \followpcb{21.5}\% \\
{\cellcolor[HTML]{F2F2F2}}Latin America and the Caribbean & {\cellcolor[HTML]{F2F2F2}}146 & {\cellcolor[HTML]{F2F2F2}} \origpcb{9.7}\% & {\cellcolor[HTML]{F2F2F2}}60 & {\cellcolor[HTML]{F2F2F2}} \followpcb{11.3}\% \\
{\cellcolor{white}}Australia and New Zealand & {\cellcolor{white}}129 & {\cellcolor{white}} \origpcb{8.6}\% & {\cellcolor{white}}45 & {\cellcolor{white}} \followpcb{8.5}\% \\
{\cellcolor[HTML]{F2F2F2}}Africa & {\cellcolor[HTML]{F2F2F2}}118 & {\cellcolor[HTML]{F2F2F2}} \origpcb{7.9}\% & {\cellcolor[HTML]{F2F2F2}}49 & {\cellcolor[HTML]{F2F2F2}} \followpcb{9.2}\% \\
{\cellcolor{white}}Asia & {\cellcolor{white}}60 & {\cellcolor{white}} \origpcb{4.0}\% & {\cellcolor{white}}14 & {\cellcolor{white}} \followpcb{2.6}\% \\
{\cellcolor[HTML]{F2F2F2}}Middle East & {\cellcolor[HTML]{F2F2F2}}50 & {\cellcolor[HTML]{F2F2F2}} \origpcb{3.3}\% & {\cellcolor[HTML]{F2F2F2}}14 & {\cellcolor[HTML]{F2F2F2}} \followpcb{2.6}\% \\
{\cellcolor{white}}Northern America & {\cellcolor{white}}50 & {\cellcolor{white}} \origpcb{3.3}\% & {\cellcolor{white}}16 & {\cellcolor{white}} \followpcb{3.0}\% \\
{\cellcolor[HTML]{F2F2F2}}Oceania & {\cellcolor[HTML]{F2F2F2}}1 & {\cellcolor[HTML]{F2F2F2}} \origpcb{0.1}\% & {\cellcolor[HTML]{F2F2F2}}0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}}Prefer not to say & {\cellcolor{white}}3 & {\cellcolor{white}} \origpcb{0.2}\% & {\cellcolor{white}}2 & {\cellcolor{white}} \followpcb{0.4}\% \\
\end{longtable}
}


==> tables/SI/ppt_geographics.tex <==
\footnotesize{
\setlength{\arraystretch}{0.8}
\setlength{\LTcapwidth}{\textwidth}
\begin{longtable}{lrlrl}
\caption{\small{\textbf{Geographic distribution of PRISM-X participants by country of birth and current residence}. The follow-up sample (n=530) includes participants born in 52 countries and currently residing in 32 countries, with the largest concentrations in the UK (21.5\% birth, 24.0\% residence) and US (20.6\% birth, 22.6\% residence).}}
\label{tab:ppt_geographics}\\
\toprule
 & \multicolumn{2}{c}{\textbf{Country of Birth}} & \multicolumn{2}{c}{\textbf{Country of Residence}} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\toprule
 & \multicolumn{2}{c}{\textbf{Country of Birth}} & \multicolumn{2}{c}{\textbf{Country of residence}} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page} \\
\midrule
\endfoot
\bottomrule
\endlastfoot
{\cellcolor{white}} United Kingdom & {\cellcolor{white}} 114 & {\cellcolor{white}} \followpcb{21.5}\% & {\cellcolor{white}} 127 & {\cellcolor{white}} \followpcb{24.0}\% \\
{\cellcolor[HTML]{F2F2F2}} United States & {\cellcolor[HTML]{F2F2F2}} 109 & {\cellcolor[HTML]{F2F2F2}} \followpcb{20.6}\% & {\cellcolor[HTML]{F2F2F2}} 120 & {\cellcolor[HTML]{F2F2F2}} \followpcb{22.6}\% \\
{\cellcolor{white}} South Africa & {\cellcolor{white}} 47 & {\cellcolor{white}} \followpcb{8.9}\% & {\cellcolor{white}} 44 & {\cellcolor{white}} \followpcb{8.3}\% \\
{\cellcolor[HTML]{F2F2F2}} Chile & {\cellcolor[HTML]{F2F2F2}} 32 & {\cellcolor[HTML]{F2F2F2}} \followpcb{6.0}\% & {\cellcolor[HTML]{F2F2F2}} 33 & {\cellcolor[HTML]{F2F2F2}} \followpcb{6.2}\% \\
{\cellcolor{white}} New Zealand & {\cellcolor{white}} 25 & {\cellcolor{white}} \followpcb{4.7}\% & {\cellcolor{white}} 31 & {\cellcolor{white}} \followpcb{5.8}\% \\
{\cellcolor[HTML]{F2F2F2}} Mexico & {\cellcolor[HTML]{F2F2F2}} 24 & {\cellcolor[HTML]{F2F2F2}} \followpcb{4.5}\% & {\cellcolor[HTML]{F2F2F2}} 24 & {\cellcolor[HTML]{F2F2F2}} \followpcb{4.5}\% \\
{\cellcolor{white}} Australia & {\cellcolor{white}} 20 & {\cellcolor{white}} \followpcb{3.8}\% & {\cellcolor{white}} 22 & {\cellcolor{white}} \followpcb{4.2}\% \\
{\cellcolor[HTML]{F2F2F2}} Canada & {\cellcolor[HTML]{F2F2F2}} 16 & {\cellcolor[HTML]{F2F2F2}} \followpcb{3.0}\% & {\cellcolor[HTML]{F2F2F2}} 15 & {\cellcolor[HTML]{F2F2F2}} \followpcb{2.8}\% \\
{\cellcolor{white}} Israel & {\cellcolor{white}} 14 & {\cellcolor{white}} \followpcb{2.6}\% & {\cellcolor{white}} 16 & {\cellcolor{white}} \followpcb{3.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Spain & {\cellcolor[HTML]{F2F2F2}} 10 & {\cellcolor[HTML]{F2F2F2}} \followpcb{1.9}\% & {\cellcolor[HTML]{F2F2F2}} 9 & {\cellcolor[HTML]{F2F2F2}} \followpcb{1.7}\% \\
{\cellcolor{white}} Ireland & {\cellcolor{white}} 9 & {\cellcolor{white}} \followpcb{1.7}\% & {\cellcolor{white}} 9 & {\cellcolor{white}} \followpcb{1.7}\% \\
{\cellcolor[HTML]{F2F2F2}} Hungary & {\cellcolor[HTML]{F2F2F2}} 8 & {\cellcolor[HTML]{F2F2F2}} \followpcb{1.5}\% & {\cellcolor[HTML]{F2F2F2}} 8 & {\cellcolor[HTML]{F2F2F2}} \followpcb{1.5}\% \\
{\cellcolor{white}} Greece & {\cellcolor{white}} 7 & {\cellcolor{white}} \followpcb{1.3}\% & {\cellcolor{white}} 6 & {\cellcolor{white}} \followpcb{1.1}\% \\
{\cellcolor[HTML]{F2F2F2}} Czechia & {\cellcolor[HTML]{F2F2F2}} 7 & {\cellcolor[HTML]{F2F2F2}} \followpcb{1.3}\% & {\cellcolor[HTML]{F2F2F2}} 6 & {\cellcolor[HTML]{F2F2F2}} \followpcb{1.1}\% \\
{\cellcolor{white}} Belgium & {\cellcolor{white}} 6 & {\cellcolor{white}} \followpcb{1.1}\% & {\cellcolor{white}} 5 & {\cellcolor{white}} \followpcb{0.9}\% \\
{\cellcolor[HTML]{F2F2F2}} Austria & {\cellcolor[HTML]{F2F2F2}} 6 & {\cellcolor[HTML]{F2F2F2}} \followpcb{1.1}\% & {\cellcolor[HTML]{F2F2F2}} 5 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.9}\% \\
{\cellcolor{white}} Latvia & {\cellcolor{white}} 6 & {\cellcolor{white}} \followpcb{1.1}\% & {\cellcolor{white}} 6 & {\cellcolor{white}} \followpcb{1.1}\% \\
{\cellcolor[HTML]{F2F2F2}} Norway & {\cellcolor[HTML]{F2F2F2}} 5 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.9}\% & {\cellcolor[HTML]{F2F2F2}} 5 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.9}\% \\
{\cellcolor{white}} Estonia & {\cellcolor{white}} 5 & {\cellcolor{white}} \followpcb{0.9}\% & {\cellcolor{white}} 5 & {\cellcolor{white}} \followpcb{0.9}\% \\
{\cellcolor[HTML]{F2F2F2}} Slovenia & {\cellcolor[HTML]{F2F2F2}} 5 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.9}\% & {\cellcolor[HTML]{F2F2F2}} 5 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.9}\% \\
{\cellcolor{white}} Poland & {\cellcolor{white}} 4 & {\cellcolor{white}} \followpcb{0.8}\% & {\cellcolor{white}} 4 & {\cellcolor{white}} \followpcb{0.8}\% \\
{\cellcolor[HTML]{F2F2F2}} Italy & {\cellcolor[HTML]{F2F2F2}} 4 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.8}\% & {\cellcolor[HTML]{F2F2F2}} 5 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.9}\% \\
{\cellcolor{white}} Finland & {\cellcolor{white}} 4 & {\cellcolor{white}} \followpcb{0.8}\% & {\cellcolor{white}} 4 & {\cellcolor{white}} \followpcb{0.8}\% \\
{\cellcolor[HTML]{F2F2F2}} Germany & {\cellcolor[HTML]{F2F2F2}} 4 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.8}\% & {\cellcolor[HTML]{F2F2F2}} 4 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.8}\% \\
{\cellcolor{white}} India & {\cellcolor{white}} 3 & {\cellcolor{white}} \followpcb{0.6}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Sweden & {\cellcolor[HTML]{F2F2F2}} 3 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.6}\% & {\cellcolor[HTML]{F2F2F2}} 2 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.4}\% \\
{\cellcolor{white}} Philippines & {\cellcolor{white}} 3 & {\cellcolor{white}} \followpcb{0.6}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Netherlands & {\cellcolor[HTML]{F2F2F2}} 2 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.4}\% & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% \\
{\cellcolor{white}} Switzerland & {\cellcolor{white}} 2 & {\cellcolor{white}} \followpcb{0.4}\% & {\cellcolor{white}} 2 & {\cellcolor{white}} \followpcb{0.4}\% \\
{\cellcolor[HTML]{F2F2F2}} Portugal & {\cellcolor[HTML]{F2F2F2}} 2 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.4}\% & {\cellcolor[HTML]{F2F2F2}} 2 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.4}\% \\
{\cellcolor{white}} France & {\cellcolor{white}} 2 & {\cellcolor{white}} \followpcb{0.4}\% & {\cellcolor{white}} 2 & {\cellcolor{white}} \followpcb{0.4}\% \\
{\cellcolor[HTML]{F2F2F2}} Russian Federation & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}} Slovakia & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Bangladesh & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}} Romania & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Sri Lanka & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}} Ukraine & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Colombia & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}} Pakistan & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Nigeria & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}} China & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Cuba & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}} Malawi & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Lithuania & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}} Japan & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% \\
{\cellcolor[HTML]{F2F2F2}} Jamaica & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}} Indonesia & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Hong Kong & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 0 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.0}\% \\
{\cellcolor{white}} Dominican Republic & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Denmark & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% \\
{\cellcolor{white}} Malaysia & {\cellcolor{white}} 1 & {\cellcolor{white}} \followpcb{0.2}\% & {\cellcolor{white}} 0 & {\cellcolor{white}} \followpcb{0.0}\% \\
{\cellcolor[HTML]{F2F2F2}} Prefer not to say & {\cellcolor[HTML]{F2F2F2}} 2 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.4}\% & {\cellcolor[HTML]{F2F2F2}} 1 & {\cellcolor[HTML]{F2F2F2}} \followpcb{0.2}\% \\
\end{longtable}
}


==> tables/SI/ppt_ranked_countries.tex <==
\begin{table}[H]
\centering
\footnotesize
\caption{\textbf{Top 10 countries by participant count (country of birth) in PRISM and PRISM-X.} Both samples are dominated by English-speaking countries (US, UK) and specific high-recruitment regions (South Africa, Chile, Mexico, New Zealand).}
\label{tab:ppt_ranked_countries}
\begin{tabular}{lrllrl}
\toprule
\multicolumn{3}{c}{\textcolor{myred}{\textbf{PRISM}}} & \multicolumn{3}{c}{\textcolor{myrasp}{\textbf{PRISM-X}}} \\
\midrule
{\cellcolor{white}}1. United States & {\cellcolor{white}}338 & {\cellcolor{white}} \origpcb{22.5}\% & {\cellcolor{white}}1. United Kingdom & {\cellcolor{white}}114 & {\cellcolor{white}} \followpcb{21.5}\% \\
{\cellcolor[HTML]{F2F2F2}}2. United Kingdom & {\cellcolor[HTML]{F2F2F2}}292 & {\cellcolor[HTML]{F2F2F2}} \origpcb{19.5}\% & {\cellcolor[HTML]{F2F2F2}}2. United States & {\cellcolor[HTML]{F2F2F2}}109 & {\cellcolor[HTML]{F2F2F2}} \followpcb{20.6}\% \\
{\cellcolor{white}}3. South Africa & {\cellcolor{white}}91 & {\cellcolor{white}} \origpcb{6.1}\% & {\cellcolor{white}}3. South Africa & {\cellcolor{white}}47 & {\cellcolor{white}} \followpcb{8.9}\% \\
{\cellcolor[HTML]{F2F2F2}}4. Mexico & {\cellcolor[HTML]{F2F2F2}}69 & {\cellcolor[HTML]{F2F2F2}} \origpcb{4.6}\% & {\cellcolor[HTML]{F2F2F2}}4. Chile & {\cellcolor[HTML]{F2F2F2}}32 & {\cellcolor[HTML]{F2F2F2}} \followpcb{6.0}\% \\
{\cellcolor{white}}5. Australia & {\cellcolor{white}}65 & {\cellcolor{white}} \origpcb{4.3}\% & {\cellcolor{white}}5. New Zealand & {\cellcolor{white}}25 & {\cellcolor{white}} \followpcb{4.7}\% \\
{\cellcolor[HTML]{F2F2F2}}6. New Zealand & {\cellcolor[HTML]{F2F2F2}}64 & {\cellcolor[HTML]{F2F2F2}} \origpcb{4.3}\% & {\cellcolor[HTML]{F2F2F2}}6. Mexico & {\cellcolor[HTML]{F2F2F2}}24 & {\cellcolor[HTML]{F2F2F2}} \followpcb{4.5}\% \\
{\cellcolor{white}}7. Chile & {\cellcolor{white}}63 & {\cellcolor{white}} \origpcb{4.2}\% & {\cellcolor{white}}7. Australia & {\cellcolor{white}}20 & {\cellcolor{white}} \followpcb{3.8}\% \\
{\cellcolor[HTML]{F2F2F2}}8. Canada & {\cellcolor[HTML]{F2F2F2}}50 & {\cellcolor[HTML]{F2F2F2}} \origpcb{3.3}\% & {\cellcolor[HTML]{F2F2F2}}8. Canada & {\cellcolor[HTML]{F2F2F2}}16 & {\cellcolor[HTML]{F2F2F2}} \followpcb{3.0}\% \\
{\cellcolor{white}}9. Israel & {\cellcolor{white}}47 & {\cellcolor{white}} \origpcb{3.1}\% & {\cellcolor{white}}9. Israel & {\cellcolor{white}}14 & {\cellcolor{white}} \followpcb{2.6}\% \\
{\cellcolor[HTML]{F2F2F2}}10. Spain & {\cellcolor[HTML]{F2F2F2}}19 & {\cellcolor[HTML]{F2F2F2}} \origpcb{1.3}\% & {\cellcolor[HTML]{F2F2F2}}10. Spain & {\cellcolor[HTML]{F2F2F2}}10 & {\cellcolor[HTML]{F2F2F2}} \followpcb{1.9}\% \\
\bottomrule
\end{tabular}
\end{table}


==> tables/SI/ranking_clogit_pairwise.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.3}
\setlength\tabcolsep{1.5mm}
\begin{longtable}{lrrrrrrrr}
\caption{\small{Pairwise Wald contrasts between models (ranked-best clogit).}} \\
\toprule
Contrast & \multicolumn{4}{c}{\bfseries Preferences} & \multicolumn{4}{c}{\bfseries Provenance} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
& $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ & $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ \\
\midrule
\endfirsthead
\endlastfoot
DPFT vs PPFT & -0.058 & 0.057 & 0.309 & 0.309 & -0.089 & 0.056 & 0.110 & 0.132 \\
DPFT vs Prompting & 0.691 & 0.078 & {\textless}.001 & {\textless}.001 & 0.650 & 0.075 & {\textless}.001 & {\textless}.001 \\
PPFT vs Prompting & 0.750 & 0.074 & {\textless}.001 & {\textless}.001 & 0.739 & 0.073 & {\textless}.001 & {\textless}.001 \\
\bottomrule
\label{tab:ranking_clogit_pairwise}
\end{longtable}
}
\normalsize


==> tables/SI/ranking_models.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccc}
\caption{\small{Ranking judgement models (odds ratios). clogit = ranked-best. rologit = full ranking. Ref: Base. Error covariates included.}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Ranking (OR)}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (clogit)} & \multicolumn{1}{c}{\bfseries Pref (rologit)} & \multicolumn{1}{c}{\bfseries Prov (clogit)} & \multicolumn{1}{c}{\bfseries Prov (rologit)} \\

\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Ranking (OR)}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (clogit)} & \multicolumn{1}{c}{\bfseries Pref (rologit)} & \multicolumn{1}{c}{\bfseries Prov (clogit)} & \multicolumn{1}{c}{\bfseries Prov (rologit)} \\

\midrule
\endhead
\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
DPFT &
\makecell{\textbf{1.60 \textsuperscript{***}} \\ (1.42~--~1.82)} &
\makecell{\textbf{1.30 \textsuperscript{***}} \\ (1.20~--~1.41)} &
\makecell{\textbf{1.63 \textsuperscript{***}} \\ (1.44~--~1.85)} &
\makecell{\textbf{1.36 \textsuperscript{***}} \\ (1.26~--~1.47)}\\
PPFT &
\makecell{\textbf{1.70 \textsuperscript{***}} \\ (1.51~--~1.92)} &
\makecell{\textbf{1.40 \textsuperscript{***}} \\ (1.30~--~1.51)} &
\makecell{\textbf{1.78 \textsuperscript{***}} \\ (1.58~--~2.02)} &
\makecell{\textbf{1.47 \textsuperscript{***}} \\ (1.36~--~1.59)}\\
Prompt &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.70~--~0.93)} &
\makecell{\textbf{0.77 \textsuperscript{***}} \\ (0.71~--~0.83)} &
\makecell{\textbf{0.85 \textsuperscript{*}} \\ (0.74~--~0.98)} &
\makecell{\textbf{0.81 \textsuperscript{***}} \\ (0.75~--~0.87)}\\
1st-turn Error &
\makecell{\textbf{0.05 \textsuperscript{***}} \\ (0.02~--~0.10)} &
\makecell{\textbf{0.03 \textsuperscript{***}} \\ (0.02~--~0.06)} &
\makecell{\textbf{0.05 \textsuperscript{***}} \\ (0.02~--~0.11)} &
\makecell{\textbf{0.04 \textsuperscript{***}} \\ (0.02~--~0.06)}\\
Subseq. Error &
\makecell{1.20 \\ (0.88~--~1.64)} &
\makecell{0.86 \\ (0.68~--~1.07)} &
\makecell{1.37 \\ (1.00~--~1.87)} &
\makecell{0.93 \\ (0.74~--~1.17)}\\ \hline
Observations &
8455 &
19016 &
8458 &
19027\\
R\textsuperscript{2} Nagelkerke &
0.077 &
0.060 &
0.078 &
0.061
\label{tab:ranking_models}
\end{longtable}
}
\normalsize


==> tables/SI/ranking_pl.tex <==
\begin{table}[H]
{\scriptsize
\renewcommand\arraystretch{1.5}
\caption{Plackett-Luce results on error-free trials. (a)~Worth parameters (probability of being ranked first). (b)~Pairwise win probabilities. 95\% CIs from delta method.}
\label{tab:ranking_pl}
\vspace{2mm}
\begin{minipage}[t]{0.38\textwidth}
\centering
\textbf{(a)} Worth parameters\\[2mm]
\begin{tabular}{lcc}
\toprule
Model & Pref & Prov \\
\midrule
Base & \makecell{0.22 \\ (0.21~--~0.23)} & \makecell{0.21 \\ (0.20~--~0.22)} \\
DPFT & \makecell{0.30 \\ (0.29~--~0.32)} & \makecell{0.30 \\ (0.29~--~0.32)} \\
PPFT & \makecell{0.31 \\ (0.30~--~0.32)} & \makecell{0.32 \\ (0.30~--~0.33)} \\
Prompt & \makecell{0.17 \\ (0.16~--~0.18)} & \makecell{0.17 \\ (0.16~--~0.18)} \\
\bottomrule
\end{tabular}
\end{minipage}%
\hfill%
\begin{minipage}[t]{0.58\textwidth}
\centering
\textbf{(b)} Pairwise win probabilities\\[2mm]
\begin{tabular}{lcc}
\toprule
Comparison & Pref & Prov \\
\midrule
DPFT vs Base & \makecell{0.58 \\ (0.56~--~0.60)} & \makecell{0.59 \\ (0.57~--~0.61)} \\
PPFT vs Base & \makecell{0.59 \\ (0.57~--~0.60)} & \makecell{0.60 \\ (0.58~--~0.62)} \\
Prompt vs Base & \makecell{0.43 \\ (0.41~--~0.45)} & \makecell{0.45 \\ (0.43~--~0.47)} \\
PPFT vs DPFT & \makecell{0.51 \\ (0.49~--~0.53)} & \makecell{0.51 \\ (0.49~--~0.53)} \\
PPFT vs Prompt & \makecell{0.65 \\ (0.63~--~0.67)} & \makecell{0.65 \\ (0.63~--~0.67)} \\
DPFT vs Prompt & \makecell{0.64 \\ (0.62~--~0.66)} & \makecell{0.64 \\ (0.62~--~0.66)} \\
\bottomrule
\end{tabular}
\end{minipage}
}
\end{table}


==> tables/SI/ranking_prompting.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.6mm}
\begin{longtable}{llcccc}
\caption{\small{Prompting sub-conditions (rankings). (2x2) = model size + prompt type. (4-lev) = 4-level sub-condition. Ref: 8B, Summariser. Random intercepts for participants.}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Ranked Best [1]-[2] Pref, [3]-[4] Prov}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (2x2)} & \multicolumn{1}{c}{\bfseries Pref (4-lev)} & \multicolumn{1}{c}{\bfseries Prov (2x2)} & \multicolumn{1}{c}{\bfseries Prov (4-lev)} \\

\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Ranked Best [1]-[2] Pref, [3]-[4] Prov}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (2x2)} & \multicolumn{1}{c}{\bfseries Pref (4-lev)} & \multicolumn{1}{c}{\bfseries Prov (2x2)} & \multicolumn{1}{c}{\bfseries Prov (4-lev)} \\

\midrule
\endhead
\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{0.16 \textsuperscript{***}} \\ (0.13~--~0.22)} &
\makecell{\textbf{0.17 \textsuperscript{***}} \\ (0.12~--~0.23)} &
\makecell{\textbf{0.17 \textsuperscript{***}} \\ (0.13~--~0.23)} &
\makecell{\textbf{0.18 \textsuperscript{***}} \\ (0.13~--~0.23)}\\
Model Size (70B) &
\makecell{0.79 \\ (0.60~--~1.06)} &~ &
\makecell{0.96 \\ (0.72~--~1.26)} &~\\
Prompt (Demo.) &
\makecell{1.07 \\ (0.80~--~1.42)} &~ &
\makecell{0.92 \\ (0.70~--~1.22)} &~\\
First-turn Error &
\makecell{\textbf{0.27 \textsuperscript{*}} \\ (0.08~--~0.94)} &
\makecell{\textbf{0.27 \textsuperscript{*}} \\ (0.08~--~0.93)} &
\makecell{\textbf{0.25 \textsuperscript{*}} \\ (0.07~--~0.84)} &
\makecell{\textbf{0.25 \textsuperscript{*}} \\ (0.07~--~0.84)}\\
Subsequent Error &
\makecell{1.67 \\ (0.80~--~3.45)} &
\makecell{1.67 \\ (0.81~--~3.46)} &
\makecell{1.44 \\ (0.69~--~2.98)} &
\makecell{1.44 \\ (0.69~--~2.99)}\\
8B-Demo. &~ &
\makecell{1.02 \\ (0.68~--~1.52)} &~ &
\makecell{0.91 \\ (0.61~--~1.35)}\\
70B-Summariser &~ &
\makecell{0.76 \\ (0.50~--~1.14)} &~ &
\makecell{0.94 \\ (0.64~--~1.38)}\\
70B-Demo. &~ &
\makecell{0.85 \\ (0.57~--~1.26)} &~ &
\makecell{0.88 \\ (0.60~--~1.30)}\\
 \hline
\multicolumn{5}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
3.29 &
3.29 &
3.29 &
3.29\\
$\tau $\textsubscript{00} &
0.69 \textsubscript{ppt\_id} &
0.69 \textsubscript{ppt\_id} &
0.58 \textsubscript{ppt\_id} &
0.58 \textsubscript{ppt\_id}\\
ICC &
0.17 &
0.17 &
0.15 &
0.15\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
2115 &
2115 &
2115 &
2115\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.017 / 0.187 &
0.017 / 0.187 &
0.015 / 0.163 &
0.015 / 0.163
\label{tab:ranking_prompting}
\end{longtable}
}
\normalsize


==> tables/SI/ranking_robustness.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccc}
\caption{\small{Robustness checks for ranked-best (clogit, odds ratios). (D) = domain interactions. (OOD) = out-of-domain. Ref: Base. Error covariates included.}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Ranked Best (OR)}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (D)} & \multicolumn{1}{c}{\bfseries Pref (OOD)} & \multicolumn{1}{c}{\bfseries Prov (D)} & \multicolumn{1}{c}{\bfseries Prov (OOD)} \\

\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{Ranked Best (OR)}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (D)} & \multicolumn{1}{c}{\bfseries Pref (OOD)} & \multicolumn{1}{c}{\bfseries Prov (D)} & \multicolumn{1}{c}{\bfseries Prov (OOD)} \\

\midrule
\endhead
\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
DPFT &
\makecell{\textbf{1.47 \textsuperscript{**}} \\ (1.15~--~1.88)} &
\makecell{\textbf{1.62 \textsuperscript{***}} \\ (1.40~--~1.87)} &
\makecell{\textbf{1.49 \textsuperscript{**}} \\ (1.16~--~1.90)} &
\makecell{\textbf{1.65 \textsuperscript{***}} \\ (1.42~--~1.91)}\\
PPFT &
\makecell{\textbf{1.44 \textsuperscript{**}} \\ (1.13~--~1.83)} &
\makecell{\textbf{1.74 \textsuperscript{***}} \\ (1.52~--~2.01)} &
\makecell{\textbf{1.48 \textsuperscript{**}} \\ (1.16~--~1.88)} &
\makecell{\textbf{1.83 \textsuperscript{***}} \\ (1.59~--~2.11)}\\
Prompt &
\makecell{0.84 \\ (0.64~--~1.11)} &
\makecell{\textbf{0.80 \textsuperscript{**}} \\ (0.67~--~0.94)} &
\makecell{0.88 \\ (0.67~--~1.15)} &
\makecell{0.85 \\ (0.72~--~1.00)}\\
DPFT:Emot. &
\makecell{1.06 \\ (0.75~--~1.49)} &~ &
\makecell{1.07 \\ (0.75~--~1.51)} &~\\
PPFT:Emot. &
\makecell{1.10 \\ (0.78~--~1.54)} &~ &
\makecell{1.11 \\ (0.79~--~1.57)} &~\\
Prompt:Emot. &
\makecell{0.98 \\ (0.66~--~1.45)} &~ &
\makecell{0.99 \\ (0.67~--~1.47)} &~\\
DPFT:Values &
\makecell{1.16 \\ (0.81~--~1.65)} &~ &
\makecell{1.12 \\ (0.79~--~1.59)} &~\\
PPFT:Values &
\makecell{1.29 \\ (0.91~--~1.82)} &~ &
\makecell{1.18 \\ (0.84~--~1.66)} &~\\
Prompt:Values &
\makecell{1.00 \\ (0.67~--~1.49)} &~ &
\makecell{0.92 \\ (0.61~--~1.37)} &~\\
DPFT:Controv. &
\makecell{1.16 \\ (0.82~--~1.65)} &~ &
\makecell{1.23 \\ (0.85~--~1.76)} &~\\
PPFT:Controv. &
\makecell{1.38 \\ (0.98~--~1.94)} &~ &
\makecell{\textbf{1.62 \textsuperscript{**}} \\ (1.14~--~2.29)} &~\\
Prompt:Controv. &
\makecell{0.83 \\ (0.55~--~1.26)} &~ &
\makecell{0.98 \\ (0.65~--~1.48)} &~\\
1st-turn Error &
\makecell{\textbf{0.05 \textsuperscript{***}} \\ (0.02~--~0.10)} &
\makecell{\textbf{0.05 \textsuperscript{***}} \\ (0.02~--~0.10)} &
\makecell{\textbf{0.05 \textsuperscript{***}} \\ (0.02~--~0.11)} &
\makecell{\textbf{0.05 \textsuperscript{***}} \\ (0.02~--~0.11)}\\
Subseq. Error &
\makecell{1.19 \\ (0.87~--~1.63)} &
\makecell{1.20 \\ (0.88~--~1.64)} &
\makecell{1.36 \\ (1.00~--~1.86)} &
\makecell{1.37 \\ (1.00~--~1.87)}\\
DPFT:OOD &~ &
\makecell{0.96 \\ (0.72~--~1.28)} &~ &
\makecell{0.96 \\ (0.72~--~1.29)}\\
PPFT:OOD &~ &
\makecell{0.90 \\ (0.68~--~1.20)} &~ &
\makecell{0.90 \\ (0.68~--~1.19)}\\
Prompt:OOD &~ &
\makecell{1.04 \\ (0.75~--~1.44)} &~ &
\makecell{1.03 \\ (0.74~--~1.43)}\\ \hline
Observations &
8455 &
8455 &
8458 &
8458\\
R\textsuperscript{2} Nagelkerke &
0.079 &
0.077 &
0.081 &
0.078
\label{tab:ranking_robustness}
\end{longtable}
}
\normalsize


==> tables/SI/ranking_rologit_pairwise.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.3}
\setlength\tabcolsep{1.5mm}
\begin{longtable}{lrrrrrrrr}
\caption{\small{Pairwise Wald contrasts between models (rank-ordered logit).}} \\
\toprule
Contrast & \multicolumn{4}{c}{\bfseries Preferences} & \multicolumn{4}{c}{\bfseries Provenance} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
& $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ & $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ \\
\midrule
\endfirsthead
\endlastfoot
DPFT vs PPFT & -0.072 & 0.041 & 0.075 & 0.075 & -0.077 & 0.041 & 0.060 & 0.072 \\
DPFT vs Prompting & 0.525 & 0.047 & {\textless}.001 & {\textless}.001 & 0.521 & 0.048 & {\textless}.001 & {\textless}.001 \\
PPFT vs Prompting & 0.598 & 0.047 & {\textless}.001 & {\textless}.001 & 0.598 & 0.048 & {\textless}.001 & {\textless}.001 \\
\bottomrule
\label{tab:ranking_rologit_pairwise}
\end{longtable}
}
\normalsize


==> tables/SI/rating_models.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llccc}
\caption{\small{Mixed-effects regression for ratings (0-100). Ref: Base, Unguided. Error covariates included.}} \\
\hhline{----}
\multicolumn{4}{l}{Dependent Variable = \textit{Rating (0-100)}} \\
\hhline{====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref} & \multicolumn{1}{c}{\bfseries Prov} & \multicolumn{1}{c}{\bfseries Eng} \\

\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{----}
\multicolumn{4}{l}{Dependent Variable = \textit{Rating (0-100)}} \\
\hhline{====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref} & \multicolumn{1}{c}{\bfseries Prov} & \multicolumn{1}{c}{\bfseries Eng} \\

\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\multicolumn{4}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{4}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{57.75 \textsuperscript{***}} \\ (56.14~--~59.36)} &
\makecell{\textbf{51.72 \textsuperscript{***}} \\ (49.76~--~53.67)} &
\makecell{\textbf{58.12 \textsuperscript{***}} \\ (56.34~--~59.91)}\\
DPFT &
\makecell{\textbf{4.33 \textsuperscript{***}} \\ (3.00~--~5.65)} &
\makecell{\textbf{5.54 \textsuperscript{***}} \\ (4.15~--~6.92)} &
\makecell{\textbf{5.93 \textsuperscript{***}} \\ (4.52~--~7.33)}\\
PPFT &
\makecell{\textbf{5.78 \textsuperscript{***}} \\ (4.47~--~7.10)} &
\makecell{\textbf{6.99 \textsuperscript{***}} \\ (5.61~--~8.37)} &
\makecell{\textbf{7.69 \textsuperscript{***}} \\ (6.29~--~9.09)}\\
Prompt &
\makecell{\textbf{-3.61 \textsuperscript{***}} \\ (-4.93~--~-2.30)} &
\makecell{\textbf{-3.88 \textsuperscript{***}} \\ (-5.26~--~-2.51)} &
\makecell{\textbf{-4.50 \textsuperscript{***}} \\ (-5.89~--~-3.10)}\\
Emot. &
\makecell{\textbf{3.33 \textsuperscript{***}} \\ (2.01~--~4.65)} &
\makecell{\textbf{3.19 \textsuperscript{***}} \\ (1.81~--~4.57)} &
\makecell{\textbf{2.02 \textsuperscript{**}} \\ (0.62~--~3.42)}\\
Values &
\makecell{\textbf{2.06 \textsuperscript{**}} \\ (0.74~--~3.37)} &
\makecell{\textbf{2.37 \textsuperscript{***}} \\ (0.99~--~3.74)} &
\makecell{\textbf{1.55 \textsuperscript{*}} \\ (0.16~--~2.95)}\\
Controv. &
\makecell{-0.36 \\ (-1.68~--~0.95)} &
\makecell{-0.53 \\ (-1.91~--~0.85)} &
\makecell{-0.97 \\ (-2.37~--~0.43)}\\
1st-turn Error &
\makecell{\textbf{-55.78 \textsuperscript{***}} \\ (-59.26~--~-52.30)} &
\makecell{\textbf{-51.08 \textsuperscript{***}} \\ (-54.83~--~-47.32)} &
\makecell{\textbf{-54.49 \textsuperscript{***}} \\ (-58.23~--~-50.75)}\\
Subseq. Error &
\makecell{\textbf{-8.53 \textsuperscript{***}} \\ (-11.45~--~-5.60)} &
\makecell{\textbf{-5.16 \textsuperscript{**}} \\ (-8.28~--~-2.05)} &
\makecell{\textbf{-5.80 \textsuperscript{***}} \\ (-8.93~--~-2.67)}\\
 \hline
\multicolumn{4}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
475.97 &
521.35 &
536.81\\
$\tau $\textsubscript{00} &
144.13 \textsubscript{ppt\_id} &
292.93 \textsubscript{ppt\_id} &
200.12 \textsubscript{ppt\_id}\\
ICC &
0.23 &
0.36 &
0.27\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
8460 &
8456 &
8460\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.150 / 0.347 &
0.108 / 0.429 &
0.132 / 0.368
\label{tab:rating_models}
\end{longtable}
}
\normalsize


==> tables/SI/rating_pairwise.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.3}
\setlength\tabcolsep{1.5mm}
\begin{longtable}{lrrrrrrrrrrrr}
\caption{\small{Pairwise Wald contrasts between models (ratings).}} \\
\toprule
Contrast & \multicolumn{4}{c}{\bfseries Preferences} & \multicolumn{4}{c}{\bfseries Provenance} & \multicolumn{4}{c}{\bfseries Engagingness} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
\cmidrule(lr){10-13}
& $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ & $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ & $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ \\
\midrule
\endfirsthead
\endlastfoot
DPFT vs PPFT & -1.459 & 0.676 & 0.031 & 0.035 & -1.450 & 0.708 & 0.040 & 0.040 & -1.766 & 0.718 & 0.014 & 0.018 \\
DPFT vs Prompting & 7.937 & 0.674 & {\textless}.001 & {\textless}.001 & 9.422 & 0.705 & {\textless}.001 & {\textless}.001 & 10.423 & 0.715 & {\textless}.001 & {\textless}.001 \\
PPFT vs Prompting & 9.395 & 0.672 & {\textless}.001 & {\textless}.001 & 10.873 & 0.703 & {\textless}.001 & {\textless}.001 & 12.189 & 0.713 & {\textless}.001 & {\textless}.001 \\
\bottomrule
\label{tab:rating_pairwise}
\end{longtable}
}
\normalsize


==> tables/SI/rating_prompting.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Prompting sub-conditions (ratings). (2x2) = model size + prompt type. (4-lev) = 4-level sub-condition. Ref: 8B, Summariser. Random intercepts for participants.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Rating: Pref [1]-[2], Prov [3]-[4], Eng [5]-[6] (0-100)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (2x2)} & \multicolumn{1}{c}{\bfseries Pref (4-lev)} & \multicolumn{1}{c}{\bfseries Prov (2x2)} & \multicolumn{1}{c}{\bfseries Prov (4-lev)} & \multicolumn{1}{c}{\bfseries Eng (2x2)} & \multicolumn{1}{c}{\bfseries Eng (4-lev)} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Rating: Pref [1]-[2], Prov [3]-[4], Eng [5]-[6] (0-100)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (2x2)} & \multicolumn{1}{c}{\bfseries Pref (4-lev)} & \multicolumn{1}{c}{\bfseries Prov (2x2)} & \multicolumn{1}{c}{\bfseries Prov (4-lev)} & \multicolumn{1}{c}{\bfseries Eng (2x2)} & \multicolumn{1}{c}{\bfseries Eng (4-lev)} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{58.33 \textsuperscript{***}} \\ (55.89~--~60.76)} &
\makecell{\textbf{58.35 \textsuperscript{***}} \\ (55.54~--~61.16)} &
\makecell{\textbf{51.91 \textsuperscript{***}} \\ (48.83~--~54.98)} &
\makecell{\textbf{52.20 \textsuperscript{***}} \\ (48.66~--~55.74)} &
\makecell{\textbf{57.22 \textsuperscript{***}} \\ (54.30~--~60.15)} &
\makecell{\textbf{58.41 \textsuperscript{***}} \\ (55.04~--~61.78)}\\
Model Size (70B) &
\makecell{\textbf{-6.00 \textsuperscript{***}} \\ (-8.80~--~-3.20)} &~ &
\makecell{\textbf{-7.62 \textsuperscript{***}} \\ (-11.16~--~-4.09)} &~ &
\makecell{\textbf{-7.36 \textsuperscript{***}} \\ (-10.73~--~-3.99)} &~\\
Prompt (Demo.) &
\makecell{-0.91 \\ (-3.71~--~1.90)} &~ &
\makecell{0.83 \\ (-2.70~--~4.37)} &~ &
\makecell{0.37 \\ (-3.00~--~3.74)} &~\\
First-turn Error &
\makecell{\textbf{-36.41 \textsuperscript{***}} \\ (-43.57~--~-29.25)} &
\makecell{\textbf{-36.41 \textsuperscript{***}} \\ (-43.57~--~-29.25)} &
\makecell{\textbf{-28.30 \textsuperscript{***}} \\ (-36.49~--~-20.10)} &
\makecell{\textbf{-28.31 \textsuperscript{***}} \\ (-36.50~--~-20.11)} &
\makecell{\textbf{-31.44 \textsuperscript{***}} \\ (-39.52~--~-23.37)} &
\makecell{\textbf{-31.49 \textsuperscript{***}} \\ (-39.56~--~-23.42)}\\
Subsequent Error &
\makecell{-6.47 \\ (-13.36~--~0.41)} &
\makecell{-6.47 \\ (-13.36~--~0.42)} &
\makecell{-3.21 \\ (-10.90~--~4.47)} &
\makecell{-3.19 \\ (-10.88~--~4.50)} &
\makecell{-4.99 \\ (-12.63~--~2.65)} &
\makecell{-4.87 \\ (-12.51~--~2.76)}\\
8B-Demo. &~ &
\makecell{-0.96 \\ (-4.98~--~3.05)} &~ &
\makecell{0.23 \\ (-4.83~--~5.30)} &~ &
\makecell{-2.07 \\ (-6.89~--~2.75)}\\
70B-Summariser &~ &
\makecell{\textbf{-6.05 \textsuperscript{**}} \\ (-9.99~--~-2.11)} &~ &
\makecell{\textbf{-8.20 \textsuperscript{**}} \\ (-13.17~--~-3.23)} &~ &
\makecell{\textbf{-9.71 \textsuperscript{***}} \\ (-14.44~--~-4.98)}\\
70B-Demo. &~ &
\makecell{\textbf{-6.91 \textsuperscript{***}} \\ (-10.85~--~-2.96)} &~ &
\makecell{\textbf{-6.79 \textsuperscript{**}} \\ (-11.77~--~-1.82)} &~ &
\makecell{\textbf{-7.01 \textsuperscript{**}} \\ (-11.74~--~-2.28)}\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
489.89 &
489.89 &
544.37 &
544.38 &
557.53 &
557.50\\
$\tau $\textsubscript{00} &
147.73 \textsubscript{ppt\_id} &
148.25 \textsubscript{ppt\_id} &
294.07 \textsubscript{ppt\_id} &
294.80 \textsubscript{ppt\_id} &
250.92 \textsubscript{ppt\_id} &
250.29 \textsubscript{ppt\_id}\\
ICC &
0.23 &
0.23 &
0.35 &
0.35 &
0.31 &
0.31\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
2115 &
2115 &
2114 &
2114 &
2115 &
2115\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.068 / 0.284 &
0.068 / 0.284 &
0.042 / 0.378 &
0.042 / 0.379 &
0.049 / 0.344 &
0.050 / 0.345
\label{tab:rating_prompting}
\end{longtable}
}
\normalsize


==> tables/SI/rating_robustness.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.3}
\setlength\tabcolsep{0.7mm}
\begin{longtable}{llcccccc}
\caption{\small{Robustness checks for ratings (0-100). (D) = domain interactions. (OOD) = out-of-domain. Error covariates included.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Rating (0-100)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (D)} & \multicolumn{1}{c}{\bfseries Pref (OOD)} & \multicolumn{1}{c}{\bfseries Prov (D)} & \multicolumn{1}{c}{\bfseries Prov (OOD)} & \multicolumn{1}{c}{\bfseries Eng (D)} & \multicolumn{1}{c}{\bfseries Eng (OOD)} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{Rating (0-100)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Pref (D)} & \multicolumn{1}{c}{\bfseries Pref (OOD)} & \multicolumn{1}{c}{\bfseries Prov (D)} & \multicolumn{1}{c}{\bfseries Prov (OOD)} & \multicolumn{1}{c}{\bfseries Eng (D)} & \multicolumn{1}{c}{\bfseries Eng (OOD)} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{58.51 \textsuperscript{***}} \\ (56.38~--~60.64)} &
\makecell{\textbf{58.34 \textsuperscript{***}} \\ (56.85~--~59.83)} &
\makecell{\textbf{52.10 \textsuperscript{***}} \\ (49.66~--~54.54)} &
\makecell{\textbf{52.28 \textsuperscript{***}} \\ (50.44~--~54.13)} &
\makecell{\textbf{58.79 \textsuperscript{***}} \\ (56.47~--~61.11)} &
\makecell{\textbf{58.41 \textsuperscript{***}} \\ (56.75~--~60.08)}\\
DPFT &
\makecell{\textbf{3.99 \textsuperscript{**}} \\ (1.36~--~6.62)} &
\makecell{\textbf{4.53 \textsuperscript{***}} \\ (3.01~--~6.06)} &
\makecell{\textbf{5.49 \textsuperscript{***}} \\ (2.73~--~8.25)} &
\makecell{\textbf{5.64 \textsuperscript{***}} \\ (4.04~--~7.24)} &
\makecell{\textbf{5.33 \textsuperscript{***}} \\ (2.53~--~8.13)} &
\makecell{\textbf{5.85 \textsuperscript{***}} \\ (4.23~--~7.47)}\\
PPFT &
\makecell{\textbf{3.74 \textsuperscript{**}} \\ (1.11~--~6.37)} &
\makecell{\textbf{5.96 \textsuperscript{***}} \\ (4.44~--~7.48)} &
\makecell{\textbf{5.60 \textsuperscript{***}} \\ (2.84~--~8.35)} &
\makecell{\textbf{7.17 \textsuperscript{***}} \\ (5.57~--~8.76)} &
\makecell{\textbf{6.05 \textsuperscript{***}} \\ (3.26~--~8.84)} &
\makecell{\textbf{7.78 \textsuperscript{***}} \\ (6.17~--~9.40)}\\
Prompt &
\makecell{\textbf{-4.25 \textsuperscript{**}} \\ (-6.88~--~-1.62)} &
\makecell{\textbf{-4.09 \textsuperscript{***}} \\ (-5.61~--~-2.57)} &
\makecell{\textbf{-3.98 \textsuperscript{**}} \\ (-6.74~--~-1.23)} &
\makecell{\textbf{-4.00 \textsuperscript{***}} \\ (-5.59~--~-2.41)} &
\makecell{\textbf{-4.90 \textsuperscript{***}} \\ (-7.69~--~-2.10)} &
\makecell{\textbf{-4.90 \textsuperscript{***}} \\ (-6.51~--~-3.28)}\\
Emot. &
\makecell{2.50 \\ (-0.13~--~5.13)} &~ &
\makecell{\textbf{2.93 \textsuperscript{*}} \\ (0.17~--~5.68)} &~ &
\makecell{1.07 \\ (-1.73~--~3.86)} &~\\
Values &
\makecell{1.26 \\ (-1.37~--~3.89)} &~ &
\makecell{1.73 \\ (-1.03~--~4.48)} &~ &
\makecell{1.04 \\ (-1.75~--~3.83)} &~\\
Controv. &
\makecell{-1.76 \\ (-4.39~--~0.87)} &~ &
\makecell{-1.17 \\ (-3.93~--~1.59)} &~ &
\makecell{-2.15 \\ (-4.94~--~0.65)} &~\\
1st-turn Error &
\makecell{\textbf{-55.79 \textsuperscript{***}} \\ (-59.27~--~-52.31)} &
\makecell{\textbf{-55.83 \textsuperscript{***}} \\ (-59.31~--~-52.35)} &
\makecell{\textbf{-51.08 \textsuperscript{***}} \\ (-54.84~--~-47.33)} &
\makecell{\textbf{-51.11 \textsuperscript{***}} \\ (-54.87~--~-47.36)} &
\makecell{\textbf{-54.49 \textsuperscript{***}} \\ (-58.23~--~-50.75)} &
\makecell{\textbf{-54.53 \textsuperscript{***}} \\ (-58.27~--~-50.79)}\\
Subseq. Error &
\makecell{\textbf{-8.56 \textsuperscript{***}} \\ (-11.49~--~-5.64)} &
\makecell{\textbf{-8.43 \textsuperscript{***}} \\ (-11.36~--~-5.51)} &
\makecell{\textbf{-5.20 \textsuperscript{**}} \\ (-8.32~--~-2.09)} &
\makecell{\textbf{-5.04 \textsuperscript{**}} \\ (-8.16~--~-1.92)} &
\makecell{\textbf{-5.85 \textsuperscript{***}} \\ (-8.98~--~-2.72)} &
\makecell{\textbf{-5.69 \textsuperscript{***}} \\ (-8.82~--~-2.56)}\\
DPFT:Emot. &
\makecell{-0.29 \\ (-4.01~--~3.43)} &~ &
\makecell{-0.26 \\ (-4.16~--~3.63)} &~ &
\makecell{0.83 \\ (-3.12~--~4.78)} &~\\
PPFT:Emot. &
\makecell{1.52 \\ (-2.19~--~5.24)} &~ &
\makecell{0.86 \\ (-3.04~--~4.75)} &~ &
\makecell{1.36 \\ (-2.59~--~5.31)} &~\\
Prompt:Emot. &
\makecell{2.09 \\ (-1.63~--~5.81)} &~ &
\makecell{0.45 \\ (-3.45~--~4.34)} &~ &
\makecell{1.61 \\ (-2.34~--~5.56)} &~\\
DPFT:Values &
\makecell{0.89 \\ (-2.83~--~4.60)} &~ &
\makecell{0.19 \\ (-3.70~--~4.09)} &~ &
\makecell{0.08 \\ (-3.87~--~4.03)} &~\\
PPFT:Values &
\makecell{2.95 \\ (-0.77~--~6.67)} &~ &
\makecell{2.57 \\ (-1.33~--~6.46)} &~ &
\makecell{2.23 \\ (-1.72~--~6.18)} &~\\
Prompt:Values &
\makecell{-0.65 \\ (-4.36~--~3.07)} &~ &
\makecell{-0.20 \\ (-4.10~--~3.69)} &~ &
\makecell{-0.26 \\ (-4.21~--~3.69)} &~\\
DPFT:Controv. &
\makecell{0.74 \\ (-2.98~--~4.46)} &~ &
\makecell{0.25 \\ (-3.64~--~4.15)} &~ &
\makecell{1.48 \\ (-2.47~--~5.43)} &~\\
PPFT:Controv. &
\makecell{3.72 \\ (-0.00~--~7.44)} &~ &
\makecell{2.14 \\ (-1.76~--~6.04)} &~ &
\makecell{2.98 \\ (-0.97~--~6.93)} &~\\
Prompt:Controv. &
\makecell{1.13 \\ (-2.59~--~4.85)} &~ &
\makecell{0.16 \\ (-3.74~--~4.05)} &~ &
\makecell{0.26 \\ (-3.70~--~4.21)} &~\\
OOD &~ &
\makecell{\textbf{2.66 \textsuperscript{*}} \\ (0.51~--~4.81)} &~ &
\makecell{\textbf{2.74 \textsuperscript{*}} \\ (0.49~--~4.99)} &~ &
\makecell{1.44 \\ (-0.85~--~3.72)}\\
DPFT:OOD &~ &
\makecell{-0.83 \\ (-3.87~--~2.21)} &~ &
\makecell{-0.41 \\ (-3.59~--~2.77)} &~ &
\makecell{0.32 \\ (-2.91~--~3.54)}\\
PPFT:OOD &~ &
\makecell{-0.70 \\ (-3.73~--~2.34)} &~ &
\makecell{-0.71 \\ (-3.89~--~2.47)} &~ &
\makecell{-0.37 \\ (-3.60~--~2.85)}\\
Prompt:OOD &~ &
\makecell{1.93 \\ (-1.11~--~4.97)} &~ &
\makecell{0.46 \\ (-2.72~--~3.65)} &~ &
\makecell{1.61 \\ (-1.62~--~4.84)}\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
475.88 &
476.70 &
521.72 &
522.65 &
537.07 &
537.63\\
$\tau $\textsubscript{00} &
144.14 \textsubscript{ppt\_id} &
144.05 \textsubscript{ppt\_id} &
292.92 \textsubscript{ppt\_id} &
292.83 \textsubscript{ppt\_id} &
200.10 \textsubscript{ppt\_id} &
200.07 \textsubscript{ppt\_id}\\
ICC &
0.23 &
0.23 &
0.36 &
0.36 &
0.27 &
0.27\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
8460 &
8460 &
8456 &
8456 &
8460 &
8460\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.151 / 0.348 &
0.149 / 0.346 &
0.108 / 0.429 &
0.107 / 0.427 &
0.133 / 0.368 &
0.132 / 0.367
\label{tab:rating_robustness}
\end{longtable}
}
\normalsize


==> tables/SI/sim_domain_tau.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.3}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llccc}
\caption{\small{Domain moderation of simulation accuracy (Kendall's $tau$). Ref: Unguided. Random intercepts for participants.}} \\
\hhline{----}
\multicolumn{4}{l}{Dependent Variable = \textit{Kendall's Tau}} \\
\hhline{====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Judgement} & \multicolumn{1}{c}{\bfseries Seeded Dyn.} & \multicolumn{1}{c}{\bfseries Dynamic} \\

\midrule
\endfirsthead
\multicolumn{4}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{----}
\multicolumn{4}{l}{Dependent Variable = \textit{Kendall's Tau}} \\
\hhline{====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Judgement} & \multicolumn{1}{c}{\bfseries Seeded Dyn.} & \multicolumn{1}{c}{\bfseries Dynamic} \\

\midrule
\endhead
\midrule
\multicolumn{4}{r}{\textit{Continued on next page}} \\
\multicolumn{4}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{4}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{0.21 \textsuperscript{***}} \\ (0.17~--~0.26)} &
\makecell{\textbf{0.09 \textsuperscript{***}} \\ (0.05~--~0.14)} &
\makecell{\textbf{0.06 \textsuperscript{*}} \\ (0.01~--~0.10)}\\
Emot. &
\makecell{0.03 \\ (-0.04~--~0.09)} &
\makecell{0.03 \\ (-0.03~--~0.09)} &
\makecell{\textbf{0.08 \textsuperscript{*}} \\ (0.02~--~0.14)}\\
Values &
\makecell{0.01 \\ (-0.05~--~0.08)} &
\makecell{0.01 \\ (-0.05~--~0.07)} &
\makecell{\textbf{0.11 \textsuperscript{**}} \\ (0.04~--~0.17)}\\
Controv. &
\makecell{0.00 \\ (-0.06~--~0.06)} &
\makecell{-0.00 \\ (-0.07~--~0.06)} &
\makecell{0.04 \\ (-0.02~--~0.11)}\\
 \hline
\multicolumn{4}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
0.24 &
0.24 &
0.23\\
$\tau $\textsubscript{00} &
0.02 \textsubscript{ppt\_id} &
0.02 \textsubscript{ppt\_id} &
0.01 \textsubscript{ppt\_id}\\
ICC &
0.07 &
0.08 &
0.05\\
N &
497 \textsubscript{ppt\_id} &
497 \textsubscript{ppt\_id} &
497 \textsubscript{ppt\_id}\\ \hline
Observations &
1855 &
1855 &
1855\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.000 / 0.070 &
0.001 / 0.078 &
0.006 / 0.061
\label{tab:sim_domain_tau}
\end{longtable}
}
\normalsize


==> tables/SI/user_traits_icc.tex <==
\begin{table}[H]
\centering
{\footnotesize
\caption{ICC(2,1) inter-rater reliability for user-side autograder dimensions, by source.}
\label{tab:user_traits_icc}
\begin{tabular}{llcccc}
\toprule
Source & Dimension & \multicolumn{2}{c}{First Turn} & \multicolumn{2}{c}{Full Conversation} \\
\cmidrule(lr){3-4} \cmidrule(lr){5-6}
& & ICC & Floor \% & ICC & Floor \% \\
\midrule
Human & User Sycophancy & -- & 100 & 0.95 & 90 \\
 & User Relationship-Seeking & 0.96 & 53 & 0.95 & 47 \\
 & User Self-Disclosure & 0.99 & 47 & 0.98 & 35 \\
 & User Naturalness & 0.92 & 0 & 0.86 & 0 \\
 & User Ecological Validity & 0.96 & 9 & 0.94 & 1 \\
 & User Persona Parroting & 0.96 & 79 & 0.96 & 73 \\
\midrule
Simulated & User Sycophancy & -- & 100 & 0.96 & 14 \\
 & User Relationship-Seeking & 0.92 & 1 & 0.96 & 0 \\
 & User Self-Disclosure & 0.98 & 35 & 0.95 & 8 \\
 & User Naturalness & 0.75 & 0 & 0.58 & 0 \\
 & User Ecological Validity & 0.95 & 1 & 0.90 & 0 \\
 & User Persona Parroting & 0.98 & 35 & 0.98 & 22 \\
\bottomrule
\end{tabular}
}
\end{table}


==> tables/SI/user_traits_source_effect.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.2}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccccc}
\caption{\small{Effect of simulated vs human source on user trait scores. Each column is a separate lmer. Ref: Human, Unguided. Random intercepts for participants.}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{User trait score (1-10)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Syco.} & \multicolumn{1}{c}{\bfseries RS} & \multicolumn{1}{c}{\bfseries SD} & \multicolumn{1}{c}{\bfseries Nat.} & \multicolumn{1}{c}{\bfseries EV} & \multicolumn{1}{c}{\bfseries PP} \\

\midrule
\endfirsthead
\multicolumn{7}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-------}
\multicolumn{7}{l}{Dependent Variable = \textit{User trait score (1-10)}} \\
\hhline{=======}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Syco.} & \multicolumn{1}{c}{\bfseries RS} & \multicolumn{1}{c}{\bfseries SD} & \multicolumn{1}{c}{\bfseries Nat.} & \multicolumn{1}{c}{\bfseries EV} & \multicolumn{1}{c}{\bfseries PP} \\

\midrule
\endhead
\midrule
\multicolumn{7}{r}{\textit{Continued on next page}} \\
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{7}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
(Intercept) &
\makecell{\textbf{1.12 \textsuperscript{***}} \\ (1.07~--~1.18)} &
\makecell{\textbf{1.85 \textsuperscript{***}} \\ (1.79~--~1.92)} &
\makecell{\textbf{1.60 \textsuperscript{***}} \\ (1.53~--~1.67)} &
\makecell{\textbf{7.29 \textsuperscript{***}} \\ (7.24~--~7.35)} &
\makecell{\textbf{4.82 \textsuperscript{***}} \\ (4.73~--~4.91)} &
\makecell{\textbf{0.93 \textsuperscript{***}} \\ (0.86~--~1.00)}\\
Sim-Dynamic &
\makecell{\textbf{2.23 \textsuperscript{***}} \\ (2.17~--~2.30)} &
\makecell{\textbf{2.20 \textsuperscript{***}} \\ (2.12~--~2.28)} &
\makecell{\textbf{1.39 \textsuperscript{***}} \\ (1.29~--~1.48)} &
\makecell{\textbf{-5.01 \textsuperscript{***}} \\ (-5.08~--~-4.93)} &
\makecell{\textbf{-0.59 \textsuperscript{***}} \\ (-0.71~--~-0.48)} &
\makecell{\textbf{2.26 \textsuperscript{***}} \\ (2.17~--~2.34)}\\
Controv. &
\makecell{\textbf{-0.06 \textsuperscript{*}} \\ (-0.10~--~-0.01)} &
\makecell{\textbf{0.90 \textsuperscript{***}} \\ (0.86~--~0.95)} &
\makecell{\textbf{0.95 \textsuperscript{***}} \\ (0.91~--~1.00)} &
\makecell{\textbf{-0.08 \textsuperscript{***}} \\ (-0.11~--~-0.05)} &
\makecell{\textbf{-0.71 \textsuperscript{***}} \\ (-0.77~--~-0.66)} &
\makecell{\textbf{-0.22 \textsuperscript{***}} \\ (-0.28~--~-0.16)}\\
Emot. &
\makecell{\textbf{-0.26 \textsuperscript{***}} \\ (-0.31~--~-0.22)} &
\makecell{\textbf{-0.26 \textsuperscript{***}} \\ (-0.31~--~-0.22)} &
\makecell{\textbf{0.99 \textsuperscript{***}} \\ (0.95~--~1.04)} &
\makecell{\textbf{0.19 \textsuperscript{***}} \\ (0.16~--~0.22)} &
\makecell{\textbf{0.91 \textsuperscript{***}} \\ (0.86~--~0.96)} &
\makecell{\textbf{-0.37 \textsuperscript{***}} \\ (-0.43~--~-0.31)}\\
Values &
\makecell{\textbf{0.55 \textsuperscript{***}} \\ (0.50~--~0.60)} &
\makecell{\textbf{0.88 \textsuperscript{***}} \\ (0.83~--~0.92)} &
\makecell{\textbf{1.82 \textsuperscript{***}} \\ (1.77~--~1.87)} &
\makecell{\textbf{-0.16 \textsuperscript{***}} \\ (-0.19~--~-0.13)} &
\makecell{\textbf{-0.69 \textsuperscript{***}} \\ (-0.74~--~-0.64)} &
\makecell{\textbf{2.31 \textsuperscript{***}} \\ (2.25~--~2.37)}\\
 \hline
\multicolumn{7}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
1.12 &
1.05 &
1.10 &
0.47 &
1.41 &
1.91\\
$\tau $\textsubscript{00} &
0.23 \textsubscript{ppt\_id\_unq} &
0.41 \textsubscript{ppt\_id\_unq} &
0.54 \textsubscript{ppt\_id\_unq} &
0.37 \textsubscript{ppt\_id\_unq} &
0.86 \textsubscript{ppt\_id\_unq} &
0.37 \textsubscript{ppt\_id\_unq}\\
ICC &
0.17 &
0.28 &
0.33 &
0.44 &
0.38 &
0.16\\
N &
1060 \textsubscript{ppt\_id\_unq} &
1060 \textsubscript{ppt\_id\_unq} &
1060 \textsubscript{ppt\_id\_unq} &
1060 \textsubscript{ppt\_id\_unq} &
1060 \textsubscript{ppt\_id\_unq} &
1060 \textsubscript{ppt\_id\_unq}\\ \hline
Observations &
16390 &
16390 &
16390 &
16390 &
16390 &
16390\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.499 / 0.584 &
0.504 / 0.644 &
0.353 / 0.567 &
0.882 / 0.934 &
0.189 / 0.496 &
0.519 / 0.598
\label{tab:user_traits_source_effect}
\end{longtable}
}
\normalsize


==> tables/SI/wtp_models.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.5}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccc}
\caption{\small{WTP judgement models. Cont. = continuous WTP. Non-zero = logistic (any bid $>$ 0). (+comp) = with comprehension covariates. Ref: Base. Error covariates included.}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{WTP: Continuous [1],[3]; Non-zero [2],[4]}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Cont.} & \multicolumn{1}{c}{\bfseries Non-zero} & \multicolumn{1}{c}{\bfseries Cont. (+comp)} & \multicolumn{1}{c}{\bfseries Non-zero (+comp)} \\

\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{WTP: Continuous [1],[3]; Non-zero [2],[4]}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Cont.} & \multicolumn{1}{c}{\bfseries Non-zero} & \multicolumn{1}{c}{\bfseries Cont. (+comp)} & \multicolumn{1}{c}{\bfseries Non-zero (+comp)} \\

\midrule
\endhead
\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{2.85 \textsuperscript{***}} \\ (2.66~--~3.03)} &
\makecell{\textbf{701.50 \textsuperscript{***}} \\ (219.42~--~2242.70)} &
\makecell{\textbf{3.71 \textsuperscript{***}} \\ (3.19~--~4.22)} &
\makecell{\textbf{1085.72 \textsuperscript{***}} \\ (228.66~--~5155.29)}\\
DPFT &
\makecell{\textbf{0.33 \textsuperscript{***}} \\ (0.24~--~0.42)} &
\makecell{1.26 \\ (0.95~--~1.66)} &
\makecell{\textbf{0.33 \textsuperscript{***}} \\ (0.24~--~0.42)} &
\makecell{1.25 \\ (0.95~--~1.65)}\\
PPFT &
\makecell{\textbf{0.43 \textsuperscript{***}} \\ (0.34~--~0.52)} &
\makecell{\textbf{1.34 \textsuperscript{*}} \\ (1.02~--~1.78)} &
\makecell{\textbf{0.43 \textsuperscript{***}} \\ (0.34~--~0.52)} &
\makecell{\textbf{1.34 \textsuperscript{*}} \\ (1.01~--~1.77)}\\
Prompt &
\makecell{\textbf{-0.22 \textsuperscript{***}} \\ (-0.31~--~-0.13)} &
\makecell{\textbf{0.74 \textsuperscript{*}} \\ (0.57~--~0.97)} &
\makecell{\textbf{-0.22 \textsuperscript{***}} \\ (-0.31~--~-0.13)} &
\makecell{\textbf{0.75 \textsuperscript{*}} \\ (0.57~--~0.97)}\\
Emot. &
\makecell{\textbf{0.14 \textsuperscript{**}} \\ (0.05~--~0.23)} &
\makecell{1.26 \\ (0.96~--~1.66)} &
\makecell{\textbf{0.14 \textsuperscript{**}} \\ (0.05~--~0.23)} &
\makecell{1.26 \\ (0.96~--~1.65)}\\
Values &
\makecell{\textbf{0.13 \textsuperscript{**}} \\ (0.04~--~0.22)} &
\makecell{\textbf{1.32 \textsuperscript{*}} \\ (1.00~--~1.73)} &
\makecell{\textbf{0.13 \textsuperscript{**}} \\ (0.04~--~0.22)} &
\makecell{\textbf{1.31 \textsuperscript{*}} \\ (1.00~--~1.72)}\\
Controv. &
\makecell{0.03 \\ (-0.07~--~0.12)} &
\makecell{0.95 \\ (0.73~--~1.24)} &
\makecell{0.03 \\ (-0.06~--~0.12)} &
\makecell{0.95 \\ (0.73~--~1.24)}\\
1st-turn Error &
\makecell{\textbf{-2.57 \textsuperscript{***}} \\ (-2.83~--~-2.31)} &
\makecell{\textbf{0.00 \textsuperscript{***}} \\ (0.00~--~0.00)} &
\makecell{\textbf{-2.57 \textsuperscript{***}} \\ (-2.83~--~-2.32)} &
\makecell{\textbf{0.00 \textsuperscript{***}} \\ (0.00~--~0.00)}\\
Subseq. Error &
\makecell{\textbf{-0.44 \textsuperscript{***}} \\ (-0.66~--~-0.23)} &
\makecell{\textbf{0.16 \textsuperscript{***}} \\ (0.09~--~0.30)} &
\makecell{\textbf{-0.44 \textsuperscript{***}} \\ (-0.65~--~-0.23)} &
\makecell{\textbf{0.17 \textsuperscript{***}} \\ (0.09~--~0.31)}\\
Comprehension (get good) &~ &~ &
\makecell{-0.25 \\ (-0.56~--~0.06)} &
\makecell{1.01 \\ (0.43~--~2.39)}\\
Comprehension (cost good) &~ &~ &
\makecell{\textbf{-0.50 \textsuperscript{***}} \\ (-0.74~--~-0.25)} &
\makecell{\textbf{0.18 \textsuperscript{***}} \\ (0.09~--~0.36)}\\
 \hline
\multicolumn{5}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
2.32 &
3.29 &
2.32 &
3.29\\
$\tau $\textsubscript{00} &
3.71 \textsubscript{ppt\_id} &
36.59 \textsubscript{ppt\_id} &
3.54 \textsubscript{ppt\_id} &
25.30 \textsubscript{ppt\_id}\\
ICC &
0.62 &
0.92 &
0.60 &
0.88\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
8460 &
8460 &
8460 &
8460\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.043 / 0.632 &
0.033 / 0.920 &
0.070 / 0.632 &
0.089 / 0.895
\label{tab:wtp_models}
\end{longtable}
}
\normalsize


==> tables/SI/wtp_pairwise.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.3}
\setlength\tabcolsep{1.5mm}
\begin{longtable}{lrrrrrrrr}
\caption{\small{Pairwise Wald contrasts between models (WTP).}} \\
\toprule
Contrast & \multicolumn{4}{c}{\bfseries Continuous} & \multicolumn{4}{c}{\bfseries Non-zero} \\
\cmidrule(lr){2-5}
\cmidrule(lr){6-9}
& $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ & $\Delta$ & SE & $p$ & $p_{\text{FDR}}$ \\
\midrule
\endfirsthead
\endlastfoot
DPFT vs PPFT & -0.095 & 0.047 & 0.043 & 0.052 & -0.066 & 0.145 & 0.649 & 0.649 \\
DPFT vs Prompting & 0.552 & 0.047 & {\textless}.001 & {\textless}.001 & 0.527 & 0.139 & {\textless}.001 & {\textless}.001 \\
PPFT vs Prompting & 0.647 & 0.047 & {\textless}.001 & {\textless}.001 & 0.593 & 0.141 & {\textless}.001 & {\textless}.001 \\
\bottomrule
\label{tab:wtp_pairwise}
\end{longtable}
}
\normalsize


==> tables/SI/wtp_robustness.tex <==
\scriptsize{
\setlength{\LTcapwidth}{\textwidth}
\renewcommand\arraystretch{1.3}
\setlength\tabcolsep{0.8mm}
\begin{longtable}{llcccc}
\caption{\small{WTP robustness checks. (D) = domain interactions. (OOD) = out-of-domain. Error covariates included.}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{WTP}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Cont (D)} & \multicolumn{1}{c}{\bfseries Cont (OOD)} & \multicolumn{1}{c}{\bfseries Non-zero (D)} & \multicolumn{1}{c}{\bfseries Non-zero (OOD)} \\

\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable{} -- \textit{Continued from previous page}} \\
\hhline{-----}
\multicolumn{5}{l}{Dependent Variable = \textit{WTP}} \\
\hhline{=====}
{\bfseries ~} & \multicolumn{1}{c}{\bfseries Cont (D)} & \multicolumn{1}{c}{\bfseries Cont (OOD)} & \multicolumn{1}{c}{\bfseries Non-zero (D)} & \multicolumn{1}{c}{\bfseries Non-zero (OOD)} \\

\midrule
\endhead
\midrule
\multicolumn{5}{r}{\textit{Continued on next page}} \\
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endfoot
\bottomrule
\multicolumn{5}{r}{\raggedleft{\itshape * p{\textless}0.05~~~** p{\textless}0.01~~~*** p{\textless}0.001}} \\
\endlastfoot
Intercept &
\makecell{\textbf{2.77 \textsuperscript{***}} \\ (2.56~--~2.98)} &
\makecell{\textbf{2.89 \textsuperscript{***}} \\ (2.71~--~3.07)} &
\makecell{\textbf{667.55 \textsuperscript{***}} \\ (203.33~--~2191.63)} &
\makecell{\textbf{759.93 \textsuperscript{***}} \\ (239.34~--~2412.83)}\\
DPFT &
\makecell{\textbf{0.45 \textsuperscript{***}} \\ (0.26~--~0.63)} &
\makecell{\textbf{0.35 \textsuperscript{***}} \\ (0.25~--~0.46)} &
\makecell{1.38 \\ (0.81~--~2.35)} &
\makecell{1.31 \\ (0.95~--~1.80)}\\
PPFT &
\makecell{\textbf{0.47 \textsuperscript{***}} \\ (0.29~--~0.65)} &
\makecell{\textbf{0.45 \textsuperscript{***}} \\ (0.34~--~0.56)} &
\makecell{1.31 \\ (0.76~--~2.25)} &
\makecell{1.27 \\ (0.92~--~1.75)}\\
Prompt &
\makecell{-0.07 \\ (-0.25~--~0.12)} &
\makecell{\textbf{-0.20 \textsuperscript{***}} \\ (-0.31~--~-0.10)} &
\makecell{0.93 \\ (0.55~--~1.58)} &
\makecell{\textbf{0.70 \textsuperscript{*}} \\ (0.51~--~0.95)}\\
Emot. &
\makecell{\textbf{0.27 \textsuperscript{**}} \\ (0.08~--~0.45)} &~ &
\makecell{1.27 \\ (0.74~--~2.18)} &~\\
Values &
\makecell{\textbf{0.25 \textsuperscript{**}} \\ (0.07~--~0.43)} &~ &
\makecell{1.63 \\ (0.94~--~2.82)} &~\\
Controv. &
\makecell{0.09 \\ (-0.09~--~0.28)} &~ &
\makecell{1.04 \\ (0.61~--~1.77)} &~\\
1st-turn Error &
\makecell{\textbf{-2.57 \textsuperscript{***}} \\ (-2.82~--~-2.31)} &
\makecell{\textbf{-2.57 \textsuperscript{***}} \\ (-2.83~--~-2.31)} &
\makecell{\textbf{0.00 \textsuperscript{***}} \\ (0.00~--~0.00)} &
\makecell{\textbf{0.00 \textsuperscript{***}} \\ (0.00~--~0.00)}\\
Subseq. Error &
\makecell{\textbf{-0.45 \textsuperscript{***}} \\ (-0.66~--~-0.23)} &
\makecell{\textbf{-0.44 \textsuperscript{***}} \\ (-0.65~--~-0.23)} &
\makecell{\textbf{0.16 \textsuperscript{***}} \\ (0.09~--~0.29)} &
\makecell{\textbf{0.16 \textsuperscript{***}} \\ (0.09~--~0.30)}\\
DPFT:Emot. &
\makecell{-0.18 \\ (-0.44~--~0.08)} &~ &
\makecell{0.81 \\ (0.38~--~1.74)} &~\\
PPFT:Emot. &
\makecell{-0.11 \\ (-0.37~--~0.15)} &~ &
\makecell{1.24 \\ (0.56~--~2.71)} &~\\
Prompt:Emot. &
\makecell{-0.20 \\ (-0.46~--~0.06)} &~ &
\makecell{0.98 \\ (0.46~--~2.09)} &~\\
DPFT:Values &
\makecell{-0.20 \\ (-0.46~--~0.06)} &~ &
\makecell{0.76 \\ (0.35~--~1.65)} &~\\
PPFT:Values &
\makecell{-0.06 \\ (-0.32~--~0.20)} &~ &
\makecell{1.07 \\ (0.48~--~2.38)} &~\\
Prompt:Values &
\makecell{-0.22 \\ (-0.48~--~0.04)} &~ &
\makecell{0.56 \\ (0.26~--~1.19)} &~\\
DPFT:Controv. &
\makecell{-0.08 \\ (-0.34~--~0.18)} &~ &
\makecell{1.11 \\ (0.52~--~2.37)} &~\\
PPFT:Controv. &
\makecell{-0.00 \\ (-0.26~--~0.26)} &~ &
\makecell{0.87 \\ (0.41~--~1.87)} &~\\
Prompt:Controv. &
\makecell{-0.19 \\ (-0.45~--~0.07)} &~ &
\makecell{0.73 \\ (0.35~--~1.53)} &~\\
OOD &~ &
\makecell{0.15 \\ (-0.00~--~0.30)} &~ &
\makecell{1.08 \\ (0.69~--~1.68)}\\
DPFT:OOD &~ &
\makecell{-0.08 \\ (-0.29~--~0.13)} &~ &
\makecell{0.85 \\ (0.45~--~1.61)}\\
PPFT:OOD &~ &
\makecell{-0.09 \\ (-0.30~--~0.12)} &~ &
\makecell{1.27 \\ (0.66~--~2.44)}\\
Prompt:OOD &~ &
\makecell{-0.07 \\ (-0.28~--~0.14)} &~ &
\makecell{1.31 \\ (0.70~--~2.45)}\\
 \hline
\multicolumn{5}{l}{{\bfseries Random Effects}} \\ \hline
$\sigma $\textsuperscript{2} &
2.32 &
2.32 &
3.29 &
3.29\\
$\tau $\textsubscript{00} &
3.71 \textsubscript{ppt\_id} &
3.71 \textsubscript{ppt\_id} &
36.92 \textsubscript{ppt\_id} &
36.42 \textsubscript{ppt\_id}\\
ICC &
0.62 &
0.61 &
0.92 &
0.92\\
N &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id} &
530 \textsubscript{ppt\_id}\\ \hline
Observations &
8460 &
8460 &
8460 &
8460\\
$R^2_{marg.}$ / $R^2_{cond.}$ &
0.043 / 0.632 &
0.042 / 0.631 &
0.034 / 0.921 &
0.033 / 0.920
\label{tab:wtp_robustness}
\end{longtable}
}
\normalsize

